Planetary Candidates from the First Year of the K2 Mission

The Kepler Space Telescope is currently searching for planets transiting stars along the ecliptic plane as part of its extended K2 mission. We processed the publicly released data from the first year of K2 observations (Campaigns 0, 1, 2, and 3) and searched for periodic eclipse signals consistent with planetary transits. Out of 59,174 targets we searched, we detect 234 planetary candidates around 208 stars. These candidates range in size from gas giants to smaller than the Earth, and range in orbital periods from hours to over a month. We conducted initial reconnaissance spectroscopy of 68 of the brighter candidate host stars, and present high resolution optical spectra for these stars. We make all of our data products, including light curves, spectra, and vetting diagnostics available to users online.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:planetparams} Planet Candidate Parameters}
\tablehead{\colhead{ID} &
\colhead{RA} &
\colhead{Dec} &
\colhead{$K_p$} &
\colhead{Period} &
\colhead{$T_{0}$} &
\colhead{$T_{1-4}$} &
\colhead{$b$} &
\colhead{$\delta$} &
\colhead{$R_{p}/R_{\star}$} &
\colhead{$R_\star$} &
\colhead{$R_{\rm p, fit}$} &
\colhead{$R_{\rm p, \delta}$} 
\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{{\em days}} &
\colhead{{\em BJD-2454833}} &
\colhead{{\em hours}} &
\colhead{} &
\colhead{\%} &
\colhead{} &
\colhead{$R_\odot$} &
\colhead{$R_\oplus$} &
\colhead{$R_\oplus$}}
\startdata
202059377.01 & 06:36:44.230 & +21:39:05.65 & 8.70 & 1.5771832 & 1939.583 & 3.96 & 1.00 & 2.49 & 0.2491 & 1.94 & 52.8 & 33.4 \\ 
202066192.01 & 06:20:59.388 & +26:07:31.37 & 14.80 & 3.2923818 & 1941.826 & 1.76 & 0.90 & 0.924 & 0.1053 & 1.87 & 21.5 & 19.6 \\ 
202066537.01 & 06:57:03.847 & +18:37:36.26 & 14.80 & 6.9055211 & 1942.097 & 3.65 & 0.89 & 2.65 & 0.1906 & 1.89 & 39.4 & 33.6 \\ 
202071289.01 & 06:20:43.942 & +24:54:15.62 & 11.00 & 3.0459383 & 1941.358 & 2.21 & 0.77 & 3.82 & 0.1997 & 0.89 & 19.4 & 19.0 \\ 
202071401.01 & 06:41:30.713 & +20:55:22.12 & 12.90 & 3.2385420 & 1939.226 & 1.27 & 0.39 & 0.0499 & 0.02037 & 0.69 & 1.52 & 1.67 \\ 
202072596.01 & 06:38:02.578 & +20:56:21.52 & 11.20 & 3.9792870 & 1939.894 & 4.82 & 0.88 & 3.50 & 0.2167 & 1.84 & 43.5 & 37.5 \\ 
202083828.01 & 06:16:49.579 & +24:35:47.08 & 14.00 & 14.567025 & 1942.164 & 4.66 & 0.00 & 0.255 & 0.04567 & 0.51 & 2.52 & 2.79 \\ 
202086968.01 & 06:28:01.351 & +16:23:19.86 & 12.40 & 1.8490876 & 1939.183 & 3.12 & 0.97 & 2.74 & 0.2448 & 0.96 & 25.5 & 17.3 \\ 
202088212.01 & 06:22:33.912 & +14:44:30.37 & 11.60 & 2.6207240 & 1939.299 & 2.46 & 0.91 & 0.889 & 0.1095 & 1.14 & 13.6 & 11.7 \\ 
202089657.01 & 06:05:48.852 & +23:29:04.34 & 11.60 & 1.3144014 & 1939.776 & 1.69 & 0.65 & 0.0426 & 0.01995 & 1.23 & 2.69 & 2.78 \\ 
202090152.01 & 06:44:18.996 & +28:06:48.89 & 11.40 & 4.8045244 & 1940.449 & 2.33 & 0.12 & 0.0678 & 0.02388 & 1.28 & 3.32 & 3.62 \\ 
202091388.01 & 06:05:27.307 & +21:15:21.71 & 13.50 & 6.4804111 & 1940.382 & 2.94 & 0.56 & 0.121 & 0.03274 & 0.89 & 3.19 & 3.39 \\ 
202093020.01 & 06:33:05.837 & +16:52:12.86 & 14.80 & 4.1376047 & 1941.311 & 1.75 & 0.74 & 0.911 & 0.09590 & 0.70 & 7.37 & 7.33 \\ 
202126847.01 & 06:48:48.312 & +17:09:42.88 & 12.40 & 4.1687922 & 1941.070 & 6.61 & 0.95 & 1.69 & 0.1802 & 1.14 & 22.3 & 16.1 \\ 
202126849.01 & 06:39:35.520 & +25:28:57.14 & 13.60 & 3.7999139 & 1941.286 & 1.76 & 0.72 & 2.40 & 0.1567 & 0.64 & 10.9 & 10.8 \\ 
202126852.01 & 06:43:23.537 & +27:15:08.24 & 10.90 & 2.7908821 & 1941.092 & 2.19 & 0.86 & 0.944 & 0.1021 & 1.80 & 20.1 & 19.1 \\ 
202126887.01 & 06:37:31.330 & +26:47:11.58 & 13.00 & 12.866539 & 1944.241 & 3.02 & 0.85 & 3.01 & 0.1905 & 1.18 & 24.5 & 22.3 \\ 
202126888.01 & 06:32:11.402 & +27:13:11.21 & 13.50 & 1.8461222 & 1940.477 & 2.99 & 0.58 & 0.965 & 0.09427 & 1.82 & 18.7 & 19.5 \\ 
201126503.01 & 11:43:45.221 & -05:52:22.81 & 17.27 & 1.1947488 & 1977.382 & 1.93 & 0.00 & 0.448 & 0.06005 & 0.57 & 3.76 & 4.19 \\ 
201155177.01 & 11:46:39.773 & -05:10:18.89 & 14.63 & 6.6874352 & 1981.676 & 3.10 & 0.00 & 0.137 & 0.03239 & 0.69 & 2.44 & 2.79 \\ 
201197348.01 & 11:48:22.794 & -04:09:51.81 & 15.14 & 14.912381 & 1992.111 & 3.03 & 0.21 & 0.252 & 0.04445 & 0.65 & 3.15 & 3.55 \\ 
201205469.01 & 11:16:28.114 & -03:58:31.58 & 14.89 & 3.4712850 & 1980.353 & 2.14 & 0.69 & 0.638 & 0.07773 & 0.50 & 4.25 & 4.37 \\ 
201208431.01 & 11:38:58.954 & -03:54:20.11 & 14.41 & 10.003610 & 1982.524 & 2.88 & 0.41 & 0.146 & 0.03485 & 0.62 & 2.35 & 2.57 \\ 
201231940.01 & 11:36:28.947 & -03:28:56.82 & 18.11 & 0.57303573 & 1977.511 & 0.32 & 0.35 & 0.510 & 0.09028 & 0.43 & 4.24 & 3.35 \\ 
201238110.01 & 11:58:49.423 & -03:23:21.80 & 14.90 & 7.9069606 & 1980.675 & 1.73 & 0.34 & 0.280 & 0.04848 & 0.52 & 2.76 & 3.02 \\ 
201238163.01 & 11:33:03.072 & -03:23:19.58 & 15.28 & 1.0829614 & 1977.366 & 1.22 & 0.46 & 0.0655 & 0.02378 & 0.56 & 1.45 & 1.56 \\ 
201239401.01 & 11:32:12.709 & -03:22:12.87 & 15.04 & 0.90552205 & 1977.944 & 1.32 & 0.49 & 0.0791 & 0.02628 & 0.50 & 1.42 & 1.52 \\ 
201247497.01 & 11:51:47.172 & -03:14:46.02 & 16.77 & 2.7541129 & 1977.901 & 1.24 & 0.61 & 0.671 & 0.07842 & 0.55 & 4.67 & 4.87 \\ 
201257461.01 & 11:52:38.666 & -03:05:41.77 & 11.51 & 50.285869 & 1995.355 & 12.62 & 0.95 & 0.184 & 0.05345 & 0.74 & 4.31 & 3.47 \\ 
201264302.01 & 11:18:23.523 & -02:59:29.68 & 13.88 & 0.21219899 & 1977.278 & 0.52 & 0.35 & 0.0662 & 0.02488 & 0.37 & 1.01 & 1.05 \\ 
201270176.01 & 11:20:31.824 & -02:54:09.30 & 12.45 & 1.5778643 & 1977.434 & 3.02 & 0.92 & 0.891 & 0.1150 & 0.73 & 9.20 & 7.55 \\ 
201295312.01 & 11:36:02.791 & -02:31:15.17 & 12.13 & 5.6562560 & 1978.720 & 4.28 & 0.43 & 0.0342 & 0.01714 & 1.03 & 1.93 & 2.08 \\ 
201324549.01 & 11:24:56.620 & -02:05:06.59 & 12.15 & 2.5194078 & 1979.512 & 1.24 & 0.86 & 0.181 & 0.04461 & 1.72 & 8.37 & 7.99 \\ 
201338508.01 & 11:17:12.840 & -01:52:40.71 & 14.36 & 5.7348462 & 1981.601 & 2.83 & 0.90 & 0.126 & 0.03962 & 0.62 & 2.68 & 2.40 \\ 
201345483.01 & 11:18:31.891 & -01:46:26.87 & 15.32 & 1.7292591 & 1978.255 & 1.73 & 0.35 & 2.37 & 0.1388 & 0.66 & 10.0 & 11.0 \\ 
201367065.01 & 11:29:20.388 & -01:27:17.23 & 11.57 & 10.054374 & 1980.418 & 2.61 & 0.42 & 0.145 & 0.03496 & 0.58 & 2.20 & 2.40 \\ 
201367065.02 & 11:29:20.388 & -01:27:17.23 & 11.57 & 24.645013 & 1979.280 & 3.61 & 0.59 & 0.0916 & 0.02858 & 0.58 & 1.80 & 1.90 \\ 
201367065.03 & 11:29:20.388 & -01:27:17.23 & 11.57 & 44.561150 & 1993.227 & 4.04 & 0.46 & 0.0731 & 0.02497 & 0.58 & 1.57 & 1.70 \\ 
201384232.01 & 11:52:46.142 & -01:11:54.52 & 12.51 & 30.944648 & 1994.497 & 5.27 & 0.11 & 0.0845 & 0.02632 & 0.96 & 2.77 & 3.06 \\ 
201403446.01 & 11:37:03.923 & -00:54:26.14 & 12.00 & 19.153765 & 1982.337 & 6.79 & 0.13 & 0.0340 & 0.01692 & 1.32 & 2.43 & 2.65 \\ 
201441872.01 & 11:34:24.099 & -00:20:04.51 & 12.09 & 4.4416421 & 1979.872 & 2.74 & 0.25 & 0.0143 & 0.01089 & 0.90 & 1.06 & 1.17 \\ 
201445392.01 & 11:19:10.480 & -00:17:03.75 & 14.38 & 10.353263 & 1980.610 & 2.41 & 0.58 & 0.150 & 0.03636 & 0.73 & 2.90 & 3.09 \\ 
201445392.02 & 11:19:10.480 & -00:17:03.75 & 14.38 & 5.0639064 & 1980.071 & 1.81 & 0.58 & 0.0953 & 0.02909 & 0.73 & 2.32 & 2.46 \\ 
201460826.01 & 11:27:44.080 & -00:03:46.22 & 11.13 & 17.355681 & 1983.737 & 8.14 & 0.14 & 0.0243 & 0.01418 & 1.06 & 1.64 & 1.81 \\ 
201465501.01 & 11:45:03.472 & +00:00:19.08 & 14.96 & 18.448653 & 1989.671 & 2.49 & 0.68 & 0.345 & 0.05692 & 0.52 & 3.23 & 3.33 \\ 
201497682.01 & 11:15:44.794 & +00:29:17.21 & 13.74 & 13.837814 & 1987.957 & 2.84 & 0.35 & 0.0663 & 0.02306 & 0.70 & 1.76 & 1.96 \\ 
201497682.02 & 11:15:44.794 & +00:29:17.21 & 13.74 & 7.7991586 & 1981.271 & 2.94 & 0.31 & 0.0423 & 0.01829 & 0.70 & 1.39 & 1.57 \\ 
201505350.01 & 11:39:50.477 & +00:36:12.87 & 12.81 & 7.9194979 & 1980.383 & 3.31 & 0.44 & 0.665 & 0.07517 & 0.84 & 6.88 & 7.46 \\ 
201505350.02 & 11:39:50.477 & +00:36:12.87 & 12.81 & 11.907670 & 1984.275 & 3.88 & 0.65 & 0.234 & 0.04650 & 0.84 & 4.25 & 4.43 \\ 
201505350.03 & 11:39:50.477 & +00:36:12.87 & 12.81 & 2.5084894 & 1978.428 & 2.08 & 0.61 & 0.0190 & 0.01312 & 0.84 & 1.20 & 1.26 \\ 
201512465.01 & 11:34:15.104 & +00:42:50.30 & 17.61 & 2.3330982 & 1979.482 & 1.40 & 0.85 & 0.993 & 0.1061 & 0.50 & 5.83 & 5.48 \\ 
201516974.01 & 11:37:15.477 & +00:46:59.34 & 11.24 & 36.762337 & 1986.743 & 18.73 & 0.00 & 0.177 & 0.03712 & 0.75 & 3.04 & 3.44 \\ 
201528215.01 & 11:31:13.012 & +00:57:30.88 & 13.46 & 6.3991398 & 1983.154 & 2.10 & 0.20 & 0.0449 & 0.01901 & 0.80 & 1.66 & 1.85 \\ 
201546136.01 & 11:16:35.295 & +01:13:42.59 & 13.81 & 1.9668579 & 1977.595 & 2.40 & 0.71 & 0.0322 & 0.01764 & 0.77 & 1.48 & 1.51 \\ 
201546283.01 & 11:26:03.640 & +01:13:50.66 & 12.43 & 6.7714021 & 1979.845 & 2.87 & 0.50 & 0.282 & 0.04922 & 0.81 & 4.34 & 4.68 \\ 
201549860.01 & 11:20:24.739 & +01:17:09.44 & 13.92 & 5.6089465 & 1979.116 & 1.84 & 0.54 & 0.0889 & 0.02772 & 0.67 & 2.02 & 2.17 \\ 
201549860.02 & 11:20:24.739 & +01:17:09.44 & 13.92 & 2.3996463 & 1977.590 & 1.76 & 0.26 & 0.0436 & 0.01855 & 0.67 & 1.35 & 1.52 \\ 
201556134.01 & 11:51:42.026 & +01:22:46.71 & 14.29 & 12.726743 & 1989.000 & 3.88 & 0.26 & 0.0579 & 0.02141 & 0.73 & 1.70 & 1.91 \\ 
201563164.01 & 11:48:33.606 & +01:28:59.32 & 17.29 & 0.18746328 & 1977.308 & 1.07 & 0.90 & 1.32 & 0.1236 & 17.27 & 233 & 217 \\ 
201565013.01 & 11:47:58.126 & +01:30:36.90 & 16.91 & 8.6382631 & 1978.428 & 1.89 & 0.80 & 2.43 & 0.1620 & 0.50 & 8.86 & 8.53 \\ 
201577035.01 & 11:28:29.270 & +01:41:26.29 & 12.30 & 19.307107 & 1986.577 & 3.80 & 0.40 & 0.165 & 0.03726 & 0.86 & 3.51 & 3.83 \\ 
201577112.01 & 11:50:50.144 & +01:41:30.72 & 16.10 & 22.197992 & 1993.004 & 2.54 & 0.14 & 1.52 & 0.1120 & 0.40 & 4.85 & 5.34 \\ 
201588420.01 & 11:23:44.268 & +01:51:50.25 & 13.31 & 3.2908998 & 1980.490 & 0.96 & 0.18 & 0.0406 & 0.01804 & 0.72 & 1.41 & 1.57 \\ 
201596316.01 & 11:16:10.080 & +01:59:12.62 & 13.15 & 39.863566 & 1996.855 & 5.14 & 0.39 & 0.0834 & 0.02625 & 0.78 & 2.24 & 2.47 \\ 
201596733.01 & 11:22:42.984 & +01:59:35.79 & 14.28 & 2.8964139 & 1979.108 & 1.63 & 0.40 & 0.289 & 0.04958 & 0.42 & 2.26 & 2.45 \\ 
201606542.01 & 11:21:14.851 & +02:08:39.93 & 11.92 & 0.44433632 & 1977.638 & 0.72 & 0.29 & 0.0134 & 0.01068 & 0.80 & 0.931 & 1.01 \\ 
201613023.01 & 11:32:46.089 & +02:14:41.58 & 12.14 & 8.2824161 & 1982.371 & 4.16 & 0.19 & 0.0453 & 0.01927 & 0.92 & 1.94 & 2.14 \\ 
201617985.01 & 11:57:57.998 & +02:19:17.31 & 14.11 & 7.2813100 & 1979.640 & 1.31 & 0.47 & 0.116 & 0.03172 & 0.51 & 1.77 & 1.90 \\ 
201629650.01 & 11:20:37.327 & +02:30:09.71 & 12.73 & 40.062771 & 1979.522 & 6.21 & 0.00 & 0.0565 & 0.02138 & 0.88 & 2.06 & 2.29 \\ 
201635569.01 & 11:52:13.686 & +02:35:39.28 & 15.55 & 8.3688168 & 1978.447 & 2.52 & 0.83 & 1.18 & 0.1142 & 0.56 & 6.99 & 6.65 \\ 
201637175.01 & 11:17:55.876 & +02:37:08.65 & 14.93 & 0.38107852 & 1977.358 & 0.73 & 0.50 & 0.558 & 0.07119 & 0.57 & 4.39 & 4.61 \\ 
201647718.01 & 11:14:19.825 & +02:46:50.56 & 13.77 & 31.646306 & 1992.694 & 4.93 & 0.12 & 0.100 & 0.02791 & 0.73 & 2.23 & 2.53 \\ 
201650711.01 & 11:28:10.572 & +02:49:36.81 & 12.25 & 0.25967056 & 1977.441 & 0.50 & 0.11 & 0.0132 & 0.01095 & 0.59 & 0.708 & 0.742 \\ 
201677835.01 & 11:44:29.651 & +03:16:20.73 & 14.02 & 20.507693 & 1984.482 & 3.57 & 0.70 & 0.124 & 0.03444 & 0.72 & 2.71 & 2.78 \\ 
201683540.01 & 11:16:51.591 & +03:21:49.95 & 14.96 & 1.9611469 & 1979.176 & 1.33 & 0.78 & 0.727 & 0.08768 & 0.64 & 6.10 & 5.93 \\ 
201690311.01 & 11:49:16.849 & +03:28:32.05 & 15.29 & 2.7706297 & 1979.793 & 2.39 & 0.62 & 0.213 & 0.04378 & 0.67 & 3.19 & 3.36 \\ 
201713348.01 & 11:17:47.778 & +03:51:59.01 & 11.53 & 5.3408934 & 1979.840 & 1.19 & 0.72 & 0.121 & 0.03457 & 0.74 & 2.80 & 2.82 \\ 
201713348.02 & 11:17:47.778 & +03:51:59.01 & 11.53 & 1.4226108 & 1977.892 & 1.20 & 0.52 & 0.0365 & 0.01782 & 0.74 & 1.45 & 1.55 \\ 
201717159.01 & 11:53:44.756 & +03:55:55.93 & 15.98 & 0.60408352 & 1977.836 & 0.97 & 0.38 & 0.0963 & 0.02829 & 0.67 & 2.06 & 2.26 \\ 
201717274.01 & 11:35:18.664 & +03:56:02.96 & 14.83 & 3.5269024 & 1980.441 & 1.57 & 0.71 & 0.167 & 0.04037 & 0.67 & 2.94 & 2.98 \\ 
201736247.01 & 11:52:26.591 & +04:15:17.09 & 14.40 & 11.808398 & 1978.857 & 2.48 & 0.51 & 0.140 & 0.03465 & 0.76 & 2.87 & 3.10 \\ 
201754305.01 & 11:40:23.342 & +04:33:26.42 & 14.30 & 7.6196574 & 1978.684 & 2.19 & 0.42 & 0.0953 & 0.02796 & 0.71 & 2.16 & 2.39 \\ 
201754305.02 & 11:40:23.342 & +04:33:26.42 & 14.30 & 19.074540 & 1995.562 & 3.48 & 0.71 & 0.111 & 0.03269 & 0.71 & 2.53 & 2.58 \\ 
201785059.01 & 11:22:47.438 & +05:05:43.30 & 14.60 & 1.3951513 & 1978.598 & 1.15 & 0.54 & 0.0616 & 0.02341 & 0.32 & 0.829 & 0.879 \\ 
201828749.01 & 11:42:37.042 & +05:53:39.56 & 11.56 & 33.515399 & 1980.152 & 4.81 & 0.33 & 0.0822 & 0.02561 & 0.65 & 1.81 & 2.03 \\ 
201833600.01 & 11:17:56.071 & +05:59:18.16 & 14.25 & 8.7529874 & 1977.333 & 2.91 & 0.54 & 0.119 & 0.03199 & 0.65 & 2.28 & 2.46 \\ 
201841433.01 & 11:40:49.625 & +06:08:05.49 & 14.57 & 12.339133 & 1986.824 & 2.84 & 0.09 & 0.107 & 0.02881 & 0.73 & 2.28 & 2.59 \\ 
201855371.01 & 11:53:19.146 & +06:24:44.14 & 13.00 & 17.968216 & 1984.945 & 2.76 & 0.61 & 0.0962 & 0.02936 & 0.63 & 2.03 & 2.15 \\ 
201862715.01 & 11:43:38.011 & +06:33:49.41 & 10.25 & 2.6556852 & 1977.293 & 2.60 & 0.07 & 1.49 & 0.1092 & 0.80 & 9.48 & 10.6 \\ 
201912552.01 & 11:30:14.510 & +07:35:18.21 & 12.47 & 32.947328 & 2003.171 & 2.97 & 0.68 & 0.311 & 0.05389 & 0.36 & 2.10 & 2.17 \\ 
201920032.01 & 11:36:25.658 & +07:45:11.21 & 12.89 & 28.270642 & 2000.202 & 4.30 & 0.57 & 0.0813 & 0.02688 & 0.90 & 2.63 & 2.79 \\ 
201923289.01 & 11:39:40.926 & +07:49:33.19 & 13.69 & 0.78214992 & 1977.377 & 1.31 & 0.00 & 0.0226 & 0.01346 & 0.79 & 1.15 & 1.29 \\ 
201927336.01 & 11:23:44.157 & +07:55:01.55 & 13.10 & 6.4498648 & 1978.942 & 1.63 & 0.10 & 0.0814 & 0.02570 & 0.85 & 2.37 & 2.63 \\ 
202634963.01 & 16:11:35.495 & -28:56:04.69 & 12.10 & 28.707623 & 2087.110 & 3.61 & 0.82 & 3.57 & 0.2136 & 1.03 & 24.0 & 21.2 \\ 
202675839.01 & 16:15:22.103 & -28:46:48.58 & 12.36 & 15.465691 & 2065.850 & 3.08 & 0.68 & 0.249 & 0.04849 & 0.76 & 4.01 & 4.13 \\ 
202710713.01 & 16:16:16.056 & -28:38:56.88 & 12.24 & 3.3262396 & 2062.376 & 5.81 & 0.95 & 0.101 & 0.03846 & 0.33 & 1.40 & 1.16 \\ 
202821899.01 & 16:36:38.403 & -28:14:20.62 & 12.58 & 4.4743465 & 2062.689 & 2.00 & 0.48 & 0.120 & 0.03229 & 0.81 & 2.85 & 3.06 \\ 
202893157.01 & 16:26:14.203 & -27:58:59.11 & 14.42 & 4.1657292 & 2061.444 & 2.47 & 0.85 & 0.227 & 0.05024 & 0.36 & 1.96 & 1.86 \\ 
202900527.01 & 16:27:14.676 & -27:57:25.38 & 12.30 & 13.008278 & 2072.757 & 5.52 & 0.43 & 1.25 & 0.1015 & 0.71 & 7.88 & 8.68 \\ 
203070421.01 & 16:41:48.749 & -27:21:39.72 & 12.54 & 1.7359447 & 2062.707 & 2.82 & 0.96 & 0.0430 & 0.02551 & 0.84 & 2.32 & 1.89 \\ 
203099398.01 & 16:15:15.131 & -27:15:41.99 & 10.63 & 1.8389349 & 2063.018 & 1.43 & 0.17 & 0.0177 & 0.01201 & 0.58 & 0.756 & 0.837 \\ 
203294831.01 & 15:59:31.010 & -26:36:15.72 & 11.57 & 1.8590179 & 2062.525 & 3.36 & 0.90 & 4.44 & 0.2654 & 1.33 & 38.4 & 30.5 \\ 
203518244.01 & 16:16:39.099 & -25:52:12.17 & 13.23 & 0.84112570 & 2061.581 & 2.92 & 0.35 & 0.0150 & 0.01098 & 0.66 & 0.791 & 0.884 \\ 
203753577.01 & 16:51:26.842 & -25:03:12.25 & 11.11 & 3.4007758 & 2062.094 & 2.29 & 0.94 & 0.331 & 0.06863 & 0.89 & 6.64 & 5.57 \\ 
203771098.01 & 16:10:17.693 & -24:59:25.19 & 11.65 & 42.363493 & 2082.625 & 6.69 & 0.59 & 0.440 & 0.06260 & 0.77 & 5.27 & 5.59 \\ 
203771098.02 & 16:10:17.693 & -24:59:25.19 & 11.65 & 20.885075 & 2072.796 & 5.59 & 0.60 & 0.231 & 0.04548 & 0.77 & 3.83 & 4.05 \\ 
203776696.01 & 16:26:26.740 & -24:58:11.81 & 15.04 & 3.5353975 & 2063.023 & 5.74 & 0.62 & 0.615 & 0.07463 & 0.23 & 1.88 & 1.98 \\ 
203823381.01 & 16:28:32.890 & -24:47:54.93 & 13.47 & 8.2766395 & 2068.895 & 2.44 & 0.77 & 0.371 & 0.06088 & 0.11 & 0.724 & 0.724 \\ 
203826436.01 & 16:13:48.243 & -24:47:13.42 & 12.24 & 6.4295023 & 2065.856 & 2.94 & 0.52 & 0.100 & 0.02925 & 0.72 & 2.31 & 2.50 \\ 
203826436.02 & 16:13:48.243 & -24:47:13.42 & 12.24 & 14.090907 & 2074.236 & 2.74 & 0.26 & 0.0866 & 0.02619 & 0.72 & 2.07 & 2.33 \\ 
203826436.03 & 16:13:48.243 & -24:47:13.42 & 12.24 & 4.4436649 & 2065.114 & 2.79 & 0.27 & 0.0362 & 0.01694 & 0.72 & 1.34 & 1.50 \\ 
203867512.01 & 16:52:59.357 & -24:37:34.53 & 11.86 & 28.465633 & 2085.548 & 7.63 & 0.49 & 3.09 & 0.1642 & 0.96 & 17.2 & 18.4 \\ 
204057095.01 & 16:11:00.760 & -23:50:25.27 & 11.58 & 23.210585 & 2080.627 & 2.05 & 0.86 & 0.419 & 0.06981 & 0.81 & 6.15 & 5.70 \\ 
204129699.01 & 16:21:45.780 & -23:32:52.31 & 10.61 & 1.2578493 & 2061.857 & 0.95 & 0.90 & 0.629 & 0.09261 & 0.81 & 8.17 & 7.00 \\ 
204649811.01 & 16:19:16.965 & -21:27:36.09 & 11.61 & 2.6454165 & 2061.861 & 2.72 & 0.92 & 1.20 & 0.1375 & 0.79 & 11.9 & 9.47 \\ 
204750116.01 & 15:55:16.734 & -21:01:36.61 & 11.53 & 23.446501 & 2065.838 & 5.79 & 0.27 & 0.0808 & 0.02578 & 0.87 & 2.46 & 2.71 \\ 
204884005.01 & 16:37:19.550 & -20:25:42.16 & 11.51 & 46.406510 & 2091.032 & 4.55 & 0.37 & 0.176 & 0.03779 & 0.73 & 3.02 & 3.35 \\ 
204888276.01 & 15:59:59.443 & -20:24:32.49 & 12.54 & 16.563155 & 2067.532 & 4.41 & 0.21 & 0.101 & 0.02876 & 0.48 & 1.50 & 1.66 \\ 
204890128.01 & 16:16:34.035 & -20:24:01.92 & 11.89 & 12.207632 & 2063.385 & 3.64 & 0.34 & 0.100 & 0.02830 & 0.72 & 2.21 & 2.47 \\ 
204914585.01 & 16:08:13.909 & -20:17:18.21 & 12.49 & 18.357773 & 2062.192 & 5.13 & 0.38 & 0.0452 & 0.01924 & 0.75 & 1.58 & 1.74 \\ 
205029914.01 & 16:36:06.065 & -19:44:40.65 & 12.18 & 4.9818921 & 2061.731 & 3.84 & 0.27 & 0.0555 & 0.02159 & 1.04 & 2.44 & 2.66 \\ 
205040048.01 & 16:08:40.439 & -19:41:45.04 & 14.99 & 3.3055191 & 2061.546 & 1.14 & 0.79 & 0.111 & 0.03401 & 0.35 & 1.30 & 1.27 \\ 
205064326.01 & 16:47:33.224 & -19:34:45.53 & 12.84 & 8.0241306 & 2063.667 & 4.31 & 0.93 & 0.488 & 0.08498 & 0.58 & 5.38 & 4.42 \\ 
205071984.01 & 16:49:42.260 & -19:32:34.16 & 12.01 & 8.9919156 & 2067.927 & 3.57 & 0.51 & 0.375 & 0.05639 & 0.72 & 4.41 & 4.79 \\ 
205071984.02 & 16:49:42.260 & -19:32:34.16 & 12.01 & 31.715868 & 2070.792 & 5.33 & 0.83 & 0.160 & 0.04201 & 0.72 & 3.29 & 3.13 \\ 
205071984.03 & 16:49:42.260 & -19:32:34.16 & 12.01 & 20.660987 & 2066.423 & 4.75 & 0.79 & 0.135 & 0.03769 & 0.72 & 2.95 & 2.88 \\ 
205111664.01 & 16:14:43.227 & -19:20:47.82 & 12.13 & 15.937378 & 2073.431 & 3.25 & 0.27 & 0.0576 & 0.02135 & 0.70 & 1.64 & 1.84 \\ 
205117205.01 & 16:10:14.737 & -19:19:09.38 & 14.36 & 5.4252061 & 2065.690 & 4.27 & 0.46 & 0.263 & 0.04747 & 0.16 & 0.804 & 0.868 \\ 
205145448.01 & 16:33:47.672 & -19:10:40.04 & 13.65 & 16.632370 & 2069.268 & 2.36 & 0.00 & 4.33 & 0.1887 & 0.47 & 9.66 & 10.7 \\ 
205148699.01 & 16:52:38.516 & -19:09:41.94 & 12.39 & 4.3772986 & 2063.513 & 4.64 & 0.00 & 3.84 & 0.1744 & 0.78 & 14.8 & 16.6 \\ 
205152172.01 & 16:20:43.202 & -19:08:38.90 & 13.49 & 0.98036126 & 2061.604 & 1.14 & 0.17 & 0.0523 & 0.02071 & 0.58 & 1.31 & 1.44 \\ 
205242733.01 & 16:27:31.175 & -18:40:30.59 & 13.49 & 2.4165066 & 2063.717 & 2.40 & 0.39 & 0.0560 & 0.02173 & 0.38 & 0.907 & 0.988 \\ 
205252523.01 & 16:28:10.426 & -18:37:26.10 & 14.79 & 4.4984354 & 2064.605 & 1.68 & 0.65 & 0.185 & 0.04131 & 0.66 & 3.00 & 3.12 \\ 
205489894.01 & 16:29:53.840 & -17:14:50.02 & 12.34 & 14.658196 & 2074.075 & 1.59 & 0.55 & 0.106 & 0.03059 & 0.45 & 1.51 & 1.60 \\ 
205686202.01 & 16:26:34.329 & -15:47:32.59 & 14.04 & 13.156974 & 2064.145 & 3.93 & 0.31 & 0.778 & 0.08041 & 0.54 & 4.73 & 5.19 \\ 
205904628.01 & 22:26:18.189 & -18:00:40.21 & 8.22 & 9.9754030 & 2146.941 & 3.27 & 0.09 & 0.0275 & 0.01516 & 1.18 & 1.94 & 2.13 \\ 
205924614.01 & 22:15:00.462 & -17:15:02.55 & 13.09 & 2.8492818 & 2147.574 & 2.07 & 0.55 & 0.389 & 0.05814 & 0.65 & 4.13 & 4.43 \\ 
205944181.01 & 22:15:41.978 & -16:33:48.74 & 12.41 & 2.4756313 & 2148.815 & 0.79 & 0.74 & 0.0798 & 0.02869 & 0.81 & 2.52 & 2.48 \\ 
205947161.01 & 22:43:50.326 & -16:27:44.85 & 11.16 & 17.725837 & 2156.194 & 1.62 & 0.93 & 0.299 & 0.06395 & 1.11 & 7.76 & 6.63 \\ 
205950854.01 & 22:12:26.373 & -16:20:30.32 & 12.11 & 15.854120 & 2157.887 & 3.88 & 0.17 & 0.0598 & 0.02208 & 0.88 & 2.11 & 2.34 \\ 
205957328.01 & 22:39:36.587 & -16:07:47.19 & 12.46 & 14.353347 & 2148.588 & 3.25 & 0.55 & 0.0648 & 0.02383 & 0.79 & 2.05 & 2.19 \\ 
205976958.01 & 22:37:14.323 & -15:30:50.94 & 15.56 & 2.3181466 & 2147.703 & 1.89 & 0.49 & 0.157 & 0.03644 & 0.67 & 2.66 & 2.90 \\ 
205999468.01 & 22:21:37.589 & -14:50:22.13 & 12.93 & 12.263354 & 2151.094 & 1.46 & 0.73 & 0.0681 & 0.02600 & 0.76 & 2.15 & 2.16 \\ 
206007892.01 & 22:28:10.625 & -14:35:57.77 & 12.02 & 6.3796100 & 2149.017 & 2.78 & 0.10 & 0.0239 & 0.01388 & 0.83 & 1.26 & 1.41 \\ 
206008091.01 & 22:21:48.174 & -14:35:35.83 & 12.51 & 12.400731 & 2152.665 & 4.05 & 0.21 & 0.0320 & 0.01629 & 0.98 & 1.75 & 1.92 \\ 
206008091.02 & 22:21:48.174 & -14:35:35.83 & 12.51 & 7.5767206 & 2153.184 & 3.61 & 0.36 & 0.0196 & 0.01287 & 0.98 & 1.38 & 1.50 \\ 
206011496.01 & 22:48:07.566 & -14:29:40.88 & 10.92 & 2.3690438 & 2148.645 & 2.30 & 0.28 & 0.0338 & 0.01662 & 0.81 & 1.47 & 1.63 \\ 
206011691.01 & 22:41:12.885 & -14:29:20.35 & 12.32 & 9.3251498 & 2147.096 & 2.51 & 0.54 & 0.0821 & 0.02673 & 0.60 & 1.76 & 1.89 \\ 
206011691.02 & 22:41:12.885 & -14:29:20.35 & 12.32 & 15.504102 & 2155.466 & 2.27 & 0.00 & 0.120 & 0.03099 & 0.60 & 2.04 & 2.29 \\ 
206024342.01 & 22:05:06.533 & -14:07:17.99 & 13.05 & 14.641541 & 2152.482 & 4.67 & 0.94 & 0.0825 & 0.03369 & 0.94 & 3.44 & 2.94 \\ 
206024342.02 & 22:05:06.533 & -14:07:17.99 & 13.05 & 0.91165670 & 2147.070 & 1.69 & 0.96 & 0.0174 & 0.01593 & 0.94 & 1.63 & 1.35 \\ 
206026136.01 & 22:50:46.011 & -14:04:11.59 & 14.10 & 9.0071560 & 2151.335 & 2.54 & 0.31 & 0.118 & 0.03054 & 0.68 & 2.26 & 2.53 \\ 
206026904.01 & 22:15:17.237 & -14:02:59.31 & 12.15 & 7.0525273 & 2146.923 & 1.96 & 0.53 & 0.100 & 0.02945 & 0.76 & 2.44 & 2.62 \\ 
206026904.02 & 22:15:17.237 & -14:02:59.31 & 12.15 & 2.5370422 & 2146.587 & 2.09 & 0.26 & 0.0393 & 0.01776 & 0.76 & 1.47 & 1.64 \\ 
206026904.03 & 22:15:17.237 & -14:02:59.31 & 12.15 & 22.881145 & 2165.068 & 3.23 & 0.63 & 0.0462 & 0.02049 & 0.76 & 1.70 & 1.78 \\ 
206027655.01 & 22:35:46.162 & -14:01:39.88 & 13.87 & 20.698453 & 2154.055 & 2.93 & 0.68 & 0.115 & 0.03279 & 0.73 & 2.61 & 2.69 \\ 
206027655.02 & 22:35:46.162 & -14:01:39.88 & 13.87 & 11.295158 & 2153.710 & 1.92 & 0.89 & 0.0967 & 0.03468 & 0.73 & 2.76 & 2.47 \\ 
206028176.01 & 22:01:12.074 & -14:00:52.41 & 12.24 & 9.3813402 & 2155.130 & 4.88 & 0.24 & 0.0358 & 0.01745 & 1.39 & 2.64 & 2.86 \\ 
206029450.01 & 22:23:31.904 & -13:58:46.64 & 15.50 & 4.2304959 & 2147.943 & 2.08 & 0.13 & 0.123 & 0.03081 & 0.67 & 2.25 & 2.56 \\ 
206032309.01 & 22:44:57.768 & -13:54:03.32 & 15.78 & 4.1107634 & 2149.769 & 1.31 & 0.00 & 0.263 & 0.04665 & 0.18 & 0.922 & 1.01 \\ 
206038483.01 & 22:34:25.484 & -13:43:54.13 & 12.59 & 3.0026376 & 2149.060 & 3.11 & 0.19 & 0.479 & 0.06240 & 0.86 & 5.82 & 6.45 \\ 
206042996.01 & 22:30:03.258 & -13:36:36.41 & 16.06 & 0.35490972 & 2146.732 & 1.07 & 0.25 & 0.0553 & 0.02145 & 0.57 & 1.32 & 1.45 \\ 
206044803.01 & 22:38:41.938 & -13:33:36.09 & 12.98 & 2.5735352 & 2147.638 & 2.61 & 0.30 & 0.0348 & 0.01706 & 0.95 & 1.77 & 1.94 \\ 
206049452.01 & 22:18:06.370 & -13:26:14.41 & 13.13 & 14.454495 & 2156.197 & 2.21 & 0.76 & 0.0843 & 0.02923 & 0.70 & 2.22 & 2.21 \\ 
206049764.01 & 22:09:21.797 & -13:25:43.91 & 12.45 & 5.6315915 & 2146.452 & 6.71 & 0.54 & 0.0217 & 0.01372 & 0.77 & 1.15 & 1.23 \\ 
206055981.01 & 22:31:26.137 & -13:15:52.66 & 13.42 & 20.643928 & 2164.393 & 1.94 & 0.45 & 0.118 & 0.03129 & 0.68 & 2.32 & 2.54 \\ 
206056433.01 & 22:20:42.969 & -13:15:08.14 & 13.25 & 28.564994 & 2165.795 & 3.92 & 0.60 & 0.0914 & 0.02852 & 0.68 & 2.12 & 2.25 \\ 
206061524.01 & 22:20:13.766 & -13:06:52.66 & 14.44 & 5.8796123 & 2147.445 & 2.53 & 0.54 & 0.922 & 0.08963 & 0.62 & 6.07 & 6.50 \\ 
206082454.01 & 22:21:14.010 & -12:33:24.84 & 12.31 & 29.626402 & 2160.540 & 4.92 & 0.25 & 0.131 & 0.03282 & 0.86 & 3.09 & 3.41 \\ 
206082454.02 & 22:21:14.010 & -12:33:24.84 & 12.31 & 14.317001 & 2149.295 & 3.90 & 0.00 & 0.0364 & 0.01714 & 0.86 & 1.61 & 1.80 \\ 
206096602.01 & 22:17:27.403 & -12:11:14.99 & 12.05 & 6.6717686 & 2149.686 & 1.58 & 0.35 & 0.0831 & 0.02587 & 0.69 & 1.96 & 2.18 \\ 
206096602.02 & 22:17:27.403 & -12:11:14.99 & 12.05 & 16.197189 & 2158.545 & 1.43 & 0.22 & 0.0776 & 0.02472 & 0.69 & 1.87 & 2.11 \\ 
206101302.01 & 22:13:42.400 & -12:03:58.95 & 12.70 & 25.457815 & 2150.646 & 4.60 & 0.35 & 0.0829 & 0.02641 & 0.95 & 2.75 & 2.99 \\ 
206101302.02 & 22:13:42.400 & -12:03:58.95 & 12.70 & 20.258209 & 2156.584 & 4.97 & 0.24 & 0.0402 & 0.01824 & 0.95 & 1.90 & 2.08 \\ 
206103150.01 & 22:04:48.731 & -12:01:08.01 & 11.76 & 4.1591739 & 2149.977 & 3.63 & 0.37 & 1.27 & 0.1032 & 0.86 & 9.63 & 10.5 \\ 
206103150.02 & 22:04:48.731 & -12:01:08.01 & 11.76 & 9.0305419 & 2155.308 & 4.37 & 0.59 & 0.107 & 0.03102 & 0.86 & 2.90 & 3.06 \\ 
206103150.03 & 22:04:48.731 & -12:01:08.01 & 11.76 & 0.78961301 & 2146.762 & 1.88 & 0.00 & 0.0258 & 0.01444 & 0.86 & 1.35 & 1.50 \\ 
206114294.01 & 22:09:22.613 & -11:44:03.40 & 15.74 & 3.2920598 & 2147.049 & 1.14 & 0.63 & 0.642 & 0.07720 & 0.52 & 4.37 & 4.54 \\ 
206114630.01 & 22:01:19.327 & -11:43:27.39 & 11.03 & 7.4448754 & 2152.390 & 1.03 & 0.96 & 0.0610 & 0.03097 & 0.78 & 2.65 & 2.11 \\ 
206119924.01 & 22:24:36.383 & -11:34:43.28 & 10.31 & 4.6556782 & 2146.949 & 1.89 & 0.10 & 0.0129 & 0.01000 & 0.66 & 0.716 & 0.814 \\ 
206125618.01 & 22:09:39.267 & -11:25:43.47 & 13.89 & 6.5311178 & 2146.662 & 3.18 & 0.34 & 0.101 & 0.02884 & 0.82 & 2.59 & 2.85 \\ 
206135682.01 & 22:10:32.562 & -11:09:58.31 & 13.21 & 5.0258310 & 2150.791 & 2.30 & 0.29 & 0.0484 & 0.01961 & 0.72 & 1.53 & 1.72 \\ 
206144956.01 & 22:12:50.820 & -10:55:31.35 & 10.40 & 12.647849 & 2153.328 & 2.99 & 0.61 & 0.0440 & 0.01986 & 0.72 & 1.56 & 1.65 \\ 
206146957.01 & 21:58:54.254 & -10:52:30.25 & 11.38 & 5.7619248 & 2146.866 & 2.20 & 0.18 & 0.0226 & 0.01357 & 0.83 & 1.23 & 1.37 \\ 
206151047.01 & 22:14:51.602 & -10:46:09.00 & 13.43 & 0.35840528 & 2146.480 & 0.63 & 0.35 & 0.0286 & 0.01598 & 1.04 & 1.82 & 1.92 \\ 
206153219.01 & 22:06:06.408 & -10:42:41.58 & 12.05 & 5.0689232 & 2151.010 & 4.34 & 0.14 & 0.0288 & 0.01563 & 1.59 & 2.70 & 2.93 \\ 
206154641.01 & 22:49:32.567 & -10:40:31.98 & 11.30 & 2.4841939 & 2147.136 & 1.98 & 0.88 & 0.920 & 0.1042 & 1.13 & 12.8 & 11.8 \\ 
206155547.01 & 22:14:25.515 & -10:39:10.03 & 14.62 & 24.387407 & 2152.884 & 6.06 & 0.07 & 2.39 & 0.1408 & 1.09 & 16.7 & 18.3 \\ 
206159027.01 & 22:16:04.748 & -10:34:02.34 & 12.60 & 8.0549321 & 2149.325 & 2.78 & 0.09 & 0.0653 & 0.02249 & 0.72 & 1.77 & 2.01 \\ 
206162305.01 & 22:23:02.289 & -10:29:18.89 & 14.81 & 7.0658874 & 2149.783 & 1.65 & 0.57 & 0.210 & 0.04315 & 0.61 & 2.88 & 3.07 \\ 
206169375.01 & 22:56:03.932 & -10:19:56.04 & 12.56 & 0.36747226 & 2146.536 & 0.69 & 0.59 & 0.0556 & 0.02295 & 1.29 & 3.23 & 3.32 \\ 
206181769.01 & 22:33:54.191 & -10:05:05.81 & 12.77 & 13.978760 & 2151.444 & 3.49 & 0.26 & 0.110 & 0.02970 & 0.77 & 2.48 & 2.77 \\ 
206192335.01 & 22:10:39.406 & -09:53:23.14 & 11.87 & 3.5990666 & 2146.947 & 1.78 & 0.38 & 0.0365 & 0.01740 & 0.78 & 1.48 & 1.62 \\ 
206192813.01 & 22:46:53.865 & -09:52:53.83 & 14.88 & 6.9862794 & 2147.388 & 1.87 & 0.88 & 0.291 & 0.05874 & 0.57 & 3.62 & 3.32 \\ 
206209135.01 & 22:18:29.271 & -09:36:44.58 & 14.41 & 5.5773147 & 2149.489 & 1.65 & 0.00 & 0.109 & 0.03002 & 0.43 & 1.40 & 1.54 \\ 
206215704.01 & 22:20:22.757 & -09:30:34.31 & 15.60 & 0.62309386 & 2146.787 & 0.57 & 0.48 & 0.126 & 0.03441 & 0.65 & 2.44 & 2.52 \\ 
206245553.01 & 22:20:06.115 & -09:03:21.93 & 11.75 & 7.4956613 & 2147.177 & 3.51 & 0.20 & 0.0603 & 0.02273 & 1.77 & 4.38 & 4.74 \\ 
206247743.01 & 22:33:28.414 & -09:01:21.97 & 10.58 & 4.6049829 & 2147.828 & 8.79 & 0.37 & 0.0432 & 0.01872 & 0.74 & 1.51 & 1.67 \\ 
206268299.01 & 22:39:40.644 & -08:42:52.22 & 12.43 & 19.565086 & 2165.001 & 5.08 & 0.15 & 0.0712 & 0.02425 & 1.01 & 2.68 & 2.94 \\ 
206298289.01 & 22:29:25.845 & -08:16:00.13 & 14.69 & 0.43483590 & 2146.772 & 0.73 & 0.36 & 0.0849 & 0.02723 & 0.50 & 1.48 & 1.59 \\ 
206312951.01 & 22:28:20.414 & -08:02:29.50 & 14.50 & 1.5339666 & 2147.161 & 1.04 & 0.10 & 0.0685 & 0.02385 & 0.52 & 1.34 & 1.47 \\ 
206317286.01 & 22:30:28.224 & -07:58:20.66 & 13.81 & 17.501662 & 2162.350 & 4.15 & 0.62 & 0.111 & 0.03159 & 0.73 & 2.50 & 2.63 \\ 
206318379.01 & 22:22:29.852 & -07:57:19.32 & 14.85 & 2.2604439 & 2147.250 & 0.99 & 0.63 & 0.642 & 0.07740 & 0.18 & 1.55 & 1.60 \\ 
206348688.01 & 22:35:22.764 & -07:28:11.47 & 12.57 & 7.8173399 & 2150.433 & 5.47 & 0.42 & 0.0384 & 0.01814 & 1.01 & 2.00 & 2.16 \\ 
206348688.02 & 22:35:22.764 & -07:28:11.47 & 12.57 & 18.283257 & 2159.751 & 6.03 & 0.59 & 0.0440 & 0.01992 & 1.01 & 2.19 & 2.31 \\ 
206417197.01 & 22:28:32.032 & -06:20:51.02 & 13.35 & 0.44214967 & 2146.628 & 1.06 & 0.39 & 0.0257 & 0.01471 & 0.76 & 1.21 & 1.32 \\ 
206432863.01 & 22:28:25.341 & -06:05:12.04 & 13.01 & 11.989686 & 2150.827 & 5.82 & 0.47 & 0.740 & 0.08007 & 0.96 & 8.38 & 9.01 \\ 
206439513.01 & 22:31:24.842 & -05:58:40.68 & 11.44 & 18.406118 & 2159.866 & 12.04 & 0.35 & 0.0673 & 0.02417 & 1.84 & 4.84 & 5.20 \\ 
206535016.01 & 22:20:57.662 & -04:08:22.11 & 11.64 & 20.398147 & 2163.368 & 2.07 & 0.92 & 0.101 & 0.03633 & 0.85 & 3.36 & 2.93 \\ 
\\
{\textbf{Deep Transits}} & & & & & & & & & & & \\
202064253.01 & 06:06:01.015 & +22:53:30.34 & 12.30 & 21.140574 & 1944.994 & 4.63 & 0.83 & 5.01 & 0.2499 & 1.29 & 35.2 & 31.5 \\ 
202071635.01 & 06:14:17.234 & +18:37:37.27 & 10.20 & 6.2719092 & 1942.430 & 5.32 & 0.85 & 9.29 & 0.3733 & 1.81 & 73.5 & 60.0 \\ 
202072965.01 & 06:26:23.894 & +27:56:44.16 & 10.30 & 2.1417519 & 1939.766 & 6.93 & 0.69 & 24.8 & 0.5571 & 1.59 & 96.5 & 86.2 \\ 
202086291.01 & 06:17:47.923 & +25:36:09.25 & 12.30 & 2.4343734 & 1941.131 & 7.44 & 0.52 & 38.7 & 0.6393 & 0.90 & 63.1 & 61.4 \\ 
202092480.01 & 06:52:12.545 & +25:20:20.72 & 10.60 & 2.8445331 & 1939.339 & 5.69 & 0.68 & 26.5 & 0.5768 & 1.16 & 73.2 & 65.3 \\ 
201182911.01 & 11:30:50.501 & -04:30:27.41 & 15.52 & 0.99656225 & 1978.090 & 2.26 & 0.53 & 35.5 & 0.6256 & 0.50 & 34.4 & 32.8 \\ 
201407812.01 & 11:36:10.595 & -00:50:26.52 & 11.86 & 2.8268121 & 1979.488 & 6.80 & 0.82 & 14.1 & 0.4560 & 0.98 & 48.6 & 40.1 \\ 
201488365.01 & 11:12:45.095 & +00:20:52.83 & 8.81 & 3.3643115 & 1979.224 & 7.40 & 0.56 & 35.2 & 0.6248 & 1.32 & 90.2 & 85.6 \\ 
201569483.01 & 11:08:41.112 & +01:34:39.05 & 11.77 & 5.7968861 & 1980.313 & 2.57 & 0.73 & 9.43 & 0.3232 & 0.72 & 25.5 & 24.2 \\ 
201649426.01 & 11:48:56.223 & +02:48:27.43 & 13.22 & 27.770388 & 1988.348 & 3.14 & 0.77 & 10.6 & 0.3722 & 0.71 & 28.7 & 25.1 \\ 
201779067.01 & 11:14:10.248 & +04:59:17.27 & 11.12 & 27.242912 & 1987.260 & 6.56 & 0.89 & 3.70 & 0.2367 & 0.90 & 23.1 & 18.8 \\ 
202565282.01 & 16:29:42.253 & -29:12:06.21 & 15.11 & 11.975818 & 2067.746 & 6.84 & 0.75 & 7.83 & 0.2915 & 0.28 & 8.79 & 8.43 \\ 
202843107.01 & 16:22:11.469 & -28:09:42.56 & 11.83 & 2.1989041 & 2063.495 & 6.83 & 0.60 & 32.4 & 0.6032 & 0.75 & 49.4 & 46.6 \\ 
203710387.01 & 16:16:30.683 & -25:12:20.17 & 14.27 & 1.4044283 & 2061.711 & 2.45 & 0.84 & 7.26 & 0.3227 & 0.12 & 4.38 & 3.66 \\ 
203942067.01 & 16:15:17.873 & -24:19:09.22 & 12.08 & 1.6398934 & 2062.547 & 4.06 & 0.77 & 14.6 & 0.4392 & 0.79 & 38.0 & 33.0 \\ 
204312847.01 & 16:41:39.288 & -22:49:42.43 & 11.37 & 24.193613 & 2073.330 & 7.54 & 0.81 & 10.6 & 0.3778 & 0.87 & 35.7 & 30.7 \\ 
204576757.01 & 16:28:37.826 & -21:46:03.02 & 13.67 & 23.277669 & 2065.089 & 4.75 & 0.64 & 19.8 & 0.4569 & 0.68 & 33.7 & 32.8 \\ 
205463986.01 & 16:06:06.633 & -17:25:02.48 & 10.92 & 2.3240489 & 2062.914 & 4.04 & 0.79 & 15.4 & 0.4699 & 0.78 & 39.9 & 33.4 \\ 
205947214.01 & 22:18:27.991 & -16:27:39.28 & 16.12 & 54.169832 & 2150.710 & 4.23 & 0.74 & 13.6 & 0.4052 & 0.55 & 24.1 & 22.0 \\ 
205990339.01 & 22:03:53.128 & -15:06:23.55 & 16.77 & 19.441899 & 2159.136 & 2.33 & 0.75 & 11.8 & 0.3792 & 0.11 & 4.59 & 4.15 \\ 
205996447.01 & 22:38:54.392 & -14:55:32.42 & 15.26 & 0.80032756 & 2147.092 & 2.00 & 0.77 & 10.4 & 0.3618 & 0.61 & 23.9 & 21.3 \\ 
206135075.01 & 22:31:45.746 & -11:10:55.35 & 11.89 & 54.976021 & 2149.868 & 5.90 & 0.66 & 6.46 & 0.2481 & 1.41 & 38.2 & 39.1 \\ 
206135267.01 & 22:13:10.747 & -11:10:38.49 & 9.23 & 2.5730187 & 2147.052 & 2.67 & 0.59 & 5.20 & 0.2167 & 0.69 & 16.4 & 17.2 \\ 
206532093.01 & 22:22:18.697 & -04:12:22.60 & 11.56 & 2.2021868 & 2146.588 & 6.27 & 0.64 & 29.2 & 0.5916 & 0.96 & 61.8 & 56.5 \\ 
206543223.01 & 22:24:02.678 & -03:57:15.80 & 11.49 & 17.812866 & 2155.772 & 3.16 & 0.84 & 5.01 & 0.2568 & 0.92 & 25.8 & 22.5 \\
\enddata
\tablecomments{ In this table, $b$ is the transit impact parameter, $T_{1-4}$ is the duration of the transit between first and fourth contact, $T_0$ is the time of transit, $R_p$ is the planetary radius, and $\delta$ is the depth of the transits. We estimate the planetary radius in two ways and report both values in this table. The column labeled $R_{\rm p, fit}$ is calculated by multiplying the best-fit $R_p/R_\star$ values with the stellar radius. The column labeled $R_{\rm p, \delta}$ is calculated by multiplying $\sqrt{\delta}$ with the stellar radius. Our best-fit parameters can sometimes converge to unphysical high impact parameter values, in which case $R_{\rm p, \delta}$ is a more reliable estimator of the planetary radius.}
\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{ccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:stellar} Stellar Parameters for Planet Candidate Host Stars}
\tablehead{\colhead{EPIC} &
\colhead{$K_p$} &
\colhead{RA} &
\colhead{Dec} &
\colhead{Campaign} &
\colhead{$T_{\rm eff,~phot}$} &
\colhead{$R_{\rm\star,~phot}$} &
\colhead{$\rm PM_{\rm tot}$} &
\colhead{Reduced PM} &
\colhead{Possible} &
\colhead{$N_{\rm TRES}$} \\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{$K$} &
\colhead{$R_{\odot}$} &
\colhead{{\em mas~yr$^-1$}} &
\colhead{$H_{J}$} &
\colhead{Giant?} &
\colhead{}}
\startdata
202059377 & 8.70 & 06:36:44.230 & +21:39:05.65 & 0 & 8210$^a$ & 1.94 & 3.7 & -3.66 &  &  \\
202064253 & 12.30 & 06:06:01.015 & +22:53:30.34 & 0 & 6205$^a$ & 1.29 & 3.2 & -1.09 &  &  \\
202066192 & 14.80 & 06:20:59.388 & +26:07:31.37 & 0 & 7824$^a$ & 1.87 & 1.2 & -0.21 &  &  \\
202066537 & 14.80 & 06:57:03.847 & +18:37:36.26 & 0 & 6722$^d$ & 1.89 & 24.8 & 5.71 &  &  \\
202071289 & 11.00 & 06:20:43.942 & +24:54:15.62 & 0 & 5529$^a$ & 0.89 & 17.5 & 0.91 &  &  \\
202071401 & 12.90 & 06:41:30.713 & +20:55:22.12 & 0 & 4446$^a$ & 0.69 & 271.1 & 7.95 &  &  \\
202071635 & 10.20 & 06:14:17.234 & +18:37:37.27 & 0 & 7254$^a$ & 1.81 & 1.9 & -3.92 &  &  \\
202072596 & 11.20 & 06:38:02.578 & +20:56:21.52 & 0 & 7430$^a$ & 1.84 & 5.6 & -0.40 &  &  \\
202072965 & 10.30 & 06:26:23.894 & +27:56:44.16 & 0 & 6492$^a$ & 1.59 & 10.9 & -0.25 &  &  \\
202083828 & 14.00 & 06:16:49.579 & +24:35:47.08 & 0 & 3731$^a$ & 0.51 &  &  &  & 3 \\
202086291 & 12.30 & 06:17:47.923 & +25:36:09.25 & 0 & 5568$^a$ & 0.90 & 8.9 & 0.70 &  &  \\
202086968 & 12.40 & 06:28:01.351 & +16:23:19.86 & 0 & 5693$^a$ & 0.96 & 7.8 & 0.69 &  &  \\
202088212 & 11.60 & 06:22:33.912 & +14:44:30.37 & 0 & 6013$^a$ & 1.14 & 5.6 & -0.74 &  & 3 \\
202089657 & 11.60 & 06:05:48.852 & +23:29:04.34 & 0 & 6137$^a$ & 1.23 & 8.1 & 0.12 &  & 5 \\
202090152 & 11.40 & 06:44:18.996 & +28:06:48.89 & 0 & 6187$^a$ & 1.28 & 8.3 & -0.01 &  & 1 \\
202091388 & 13.50 & 06:05:27.307 & +21:15:21.71 & 0 & 5537$^a$ & 0.89 & 7.0 & 1.45 &  & 2 \\
202092480 & 10.60 & 06:52:12.545 & +25:20:20.72 & 0 & 6045$^a$ & 1.16 & 12.0 & 0.04 &  &  \\
202093020 & 14.80 & 06:33:05.837 & +16:52:12.86 & 0 & 4581$^a$ & 0.70 & 19.0 & 4.13 &  &  \\
202126847 & 12.40 & 06:48:48.312 & +17:09:42.88 & 0 & 6005$^a$ & 1.14 & 5.9 & 0.22 &  &  \\
202126849 & 13.60 & 06:39:35.520 & +25:28:57.14 & 0 & 4171$^a$ & 0.64 & 30.2 & 3.54 & Yes &  \\
202126852 & 10.90 & 06:43:23.537 & +27:15:08.24 & 0 & 6659$^a$ & 1.80 & 24.6 & 2.02 &  &  \\
202126887 & 13.00 & 06:37:31.330 & +26:47:11.58 & 0 & 6066$^a$ & 1.18 & 7.4 & 1.31 &  &  \\
202126888 & 13.50 & 06:32:11.402 & +27:13:11.21 & 0 & 7536$^a$ & 1.82 & 10.8 & 2.70 &  &  \\
201126503 & 17.27 & 11:43:45.221 & -05:52:22.81 & 1 & 3919$^e$ & 0.57 &  &  &  &  \\
201155177 & 14.63 & 11:46:39.773 & -05:10:18.89 & 1 & 4476$^a$ & 0.69 & 36.3 & 5.78 &  &  \\
201182911 & 15.52 & 11:30:50.501 & -04:30:27.41 & 1 & 3727$^a$ & 0.50 & 6.6 & 2.32 & Yes &  \\
201197348 & 15.14 & 11:48:22.794 & -04:09:51.81 & 1 & 4224$^a$ & 0.65 & 22.8 & 5.03 &  &  \\
201205469 & 14.89 & 11:16:28.114 & -03:58:31.58 & 1 & 3720$^a$ & 0.50 & 31.2 & 4.90 &  &  \\
201208431 & 14.41 & 11:38:58.954 & -03:54:20.11 & 1 & 4077$^a$ & 0.62 & 27.8 & 4.59 &  &  \\
201231940 & 18.11 & 11:36:28.947 & -03:28:56.82 & 1 & 3570$^c$ & 0.43 & 78.3 & 10.43 &  &  \\
201238110 & 14.90 & 11:58:49.423 & -03:23:21.80 & 1 & 3772$^e$ & 0.52 & 27.9 & 4.99 &  &  \\
201238163 & 15.28 & 11:33:03.072 & -03:23:19.58 & 1 & 3875$^e$ & 0.56 & 12.4 & 3.58 & Yes &  \\
201239401 & 15.04 & 11:32:12.709 & -03:22:12.87 & 1 & 3710$^a$ & 0.50 & 18.9 & 3.96 &  &  \\
201247497 & 16.77 & 11:51:47.172 & -03:14:46.02 & 1 & 3834$^c$ & 0.55 & 25.2 & 6.57 &  &  \\
201257461 & 11.51 & 11:52:38.666 & -03:05:41.77 & 1 & 4859$^a$ & 0.74 & 13.6 & 0.66 & Yes &  \\
201264302 & 13.88 & 11:18:23.523 & -02:59:29.68 & 1 & 3468$^a$ & 0.37 & 160.8 & 7.18 &  &  \\
201270176 & 12.45 & 11:20:31.824 & -02:54:09.30 & 1 & 4811$^a$ & 0.73 & 14.4 & 1.69 &  &  \\
201295312 & 12.13 & 11:36:02.791 & -02:31:15.17 & 1 & 5840$^a$ & 1.03 & 15.0 & 1.90 &  & 1 \\
201324549 & 12.15 & 11:24:56.620 & -02:05:06.59 & 1 & 7119$^a$ & 1.72 & 7.6 & 0.64 &  & 2 \\
201338508 & 14.36 & 11:17:12.840 & -01:52:40.71 & 1 & 4088$^a$ & 0.62 & 34.2 & 5.12 &  &  \\
201345483 & 15.32 & 11:18:31.891 & -01:46:26.87 & 1 & 4271$^a$ & 0.66 & 36.4 & 6.34 &  &  \\
201367065 & 11.57 & 11:29:20.388 & -01:27:17.23 & 1 & 3927$^a$ & 0.58 & 115.0 & 4.72 &  & 3 \\
201384232 & 12.51 & 11:52:46.142 & -01:11:54.52 & 1 & 5710$^a$ & 0.96 & 32.1 & 3.97 &  & 1 \\
201403446 & 12.00 & 11:37:03.923 & -00:54:26.14 & 1 & 6234$^a$ & 1.32 & 23.8 & 2.93 &  & 2 \\
201407812 & 11.86 & 11:36:10.595 & -00:50:26.52 & 1 & 5736$^a$ & 0.98 & 12.5 & 1.28 &  &  \\
201441872 & 12.09 & 11:34:24.099 & -00:20:04.51 & 1 & 5547$^d$ & 0.90 & 104.2 & 5.98 &  & 1 \\
201445392 & 14.38 & 11:19:10.480 & -00:17:03.75 & 1 & 4797$^a$ & 0.73 & 38.5 & 5.76 &  &  \\
201460826 & 11.13 & 11:27:44.080 & -00:03:46.22 & 1 & 5894$^a$ & 1.06 & 3.6 & -2.07 &  & 1 \\
201465501 & 14.96 & 11:45:03.472 & +00:00:19.08 & 1 & 3765$^e$ & 0.52 & 168.0 & 8.58 &  &  \\
201488365 & 8.81 & 11:12:45.095 & +00:20:52.83 & 1 & 6240$^a$ & 1.32 & 101.5 & 2.55 &  &  \\
201497682 & 13.74 & 11:15:44.794 & +00:29:17.21 & 1 & 4535$^a$ & 0.70 & 17.4 & 3.29 & Yes &  \\
201505350 & 12.81 & 11:39:50.477 & +00:36:12.87 & 1 & 5368$^a$ & 0.84 & 19.2 & 3.02 &  & 2 \\
201512465 & 17.61 & 11:34:15.104 & +00:42:50.30 & 1 & 3726$^f$ & 0.50 & 102.2 & 9.40 &  &  \\
201516974 & 11.24 & 11:37:15.477 & +00:46:59.34 & 1 & 4932$^a$ & 0.75 & 38.9 & 2.77 &  &  \\
201528215 & 13.46 & 11:31:13.012 & +00:57:30.88 & 1 & 5210$^a$ & 0.80 & 27.6 & 4.38 &  &  \\
201546136 & 13.81 & 11:16:35.295 & +01:13:42.59 & 1 & 5063$^a$ & 0.77 & 43.5 & 5.68 &  &  \\
201546283 & 12.43 & 11:26:03.640 & +01:13:50.66 & 1 & 5247$^a$ & 0.81 & 27.6 & 3.36 &  & 1 \\
201549860 & 13.92 & 11:20:24.739 & +01:17:09.44 & 1 & 4326$^a$ & 0.67 & 19.8 & 3.62 & Yes &  \\
201556134 & 14.29 & 11:51:42.026 & +01:22:46.71 & 1 & 4767$^a$ & 0.73 & 19.3 & 4.25 &  &  \\
201563164 & 17.29 & 11:48:33.606 & +01:28:59.32 & 1 & 46696$^f$ & 17.27 & 45.7 &  &  &  \\
201565013 & 16.91 & 11:47:58.126 & +01:30:36.90 & 1 & 3720$^c$ & 0.50 & 23.0 & 6.59 &  &  \\
201569483 & 11.77 & 11:08:41.112 & +01:34:39.05 & 1 & 4721$^a$ & 0.72 &  &  &  &  \\
201577035 & 12.30 & 11:28:29.270 & +01:41:26.29 & 1 & 5454$^a$ & 0.86 & 73.6 & 5.39 &  & 2 \\
201577112 & 16.10 & 11:50:50.144 & +01:41:30.72 & 1 & 3508$^e$ & 0.40 & 43.3 & 7.03 &  &  \\
201588420 & 13.31 & 11:23:44.268 & +01:51:50.25 & 1 & 4671$^a$ & 0.72 & 21.6 & 3.43 &  &  \\
201596316 & 13.15 & 11:16:10.080 & +01:59:12.62 & 1 & 5133$^a$ & 0.78 & 54.1 & 5.53 &  &  \\
201596733 & 14.28 & 11:22:42.984 & +01:59:35.79 & 1 & 3547$^a$ & 0.42 & 48.4 & 5.09 &  &  \\
201606542 & 11.92 & 11:21:14.851 & +02:08:39.93 & 1 & 5208$^a$ & 0.80 & 19.6 & 2.13 &  & 1 \\
201613023 & 12.14 & 11:32:46.089 & +02:14:41.58 & 1 & 5615$^a$ & 0.92 & 57.6 & 4.79 &  & 1 \\
201617985 & 14.11 & 11:57:57.998 & +02:19:17.31 & 1 & 3748$^a$ & 0.51 & 38.2 & 4.63 &  &  \\
201629650 & 12.73 & 11:20:37.327 & +02:30:09.71 & 1 & 5508$^a$ & 0.88 & 17.5 & 2.79 &  &  \\
201635569 & 15.55 & 11:52:13.686 & +02:35:39.28 & 1 & 3879$^a$ & 0.56 & 36.9 & 6.25 &  &  \\
201637175 & 14.93 & 11:17:55.876 & +02:37:08.65 & 1 & 3892$^a$ & 0.57 & 26.1 & 4.81 &  &  \\
201647718 & 13.77 & 11:14:19.825 & +02:46:50.56 & 1 & 4810$^a$ & 0.73 & 25.9 & 4.36 &  &  \\
201649426 & 13.22 & 11:48:56.223 & +02:48:27.43 & 1 & 4598$^a$ & 0.71 & 28.1 & 3.81 &  &  \\
201650711 & 12.25 & 11:28:10.572 & +02:49:36.81 & 1 & 3982$^a$ & 0.59 & 91.1 & 4.98 &  &  \\
201677835 & 14.02 & 11:44:29.651 & +03:16:20.73 & 1 & 4728$^a$ & 0.72 & 52.3 & 6.02 &  &  \\
201683540 & 14.96 & 11:16:51.591 & +03:21:49.95 & 1 & 4166$^a$ & 0.64 & 20.2 & 4.59 &  &  \\
201690311 & 15.29 & 11:49:16.849 & +03:28:32.05 & 1 & 4329$^a$ & 0.67 & 19.9 & 4.96 &  &  \\
201713348 & 11.53 & 11:17:47.778 & +03:51:59.01 & 1 & 4886$^a$ & 0.74 & 29.3 & 2.37 & Yes & 3 \\
201717159 & 15.98 & 11:53:44.756 & +03:55:55.93 & 1 & 4331$^e$ & 0.67 & 45.1 & 7.07 &  &  \\
201717274 & 14.83 & 11:35:18.664 & +03:56:02.96 & 1 & 4332$^d$ & 0.67 &  &  &  &  \\
201736247 & 14.40 & 11:52:26.591 & +04:15:17.09 & 1 & 4992$^a$ & 0.76 & 48.4 & 6.49 &  &  \\
201754305 & 14.30 & 11:40:23.342 & +04:33:26.42 & 1 & 4620$^a$ & 0.71 & 22.1 & 4.49 &  &  \\
201779067 & 11.12 & 11:14:10.248 & +04:59:17.27 & 1 & 5547$^a$ & 0.90 & 23.7 & 2.00 &  &  \\
201785059 & 14.60 & 11:22:47.438 & +05:05:43.30 & 1 & 3390$^a$ & 0.32 & 37.8 & 4.59 &  &  \\
201828749 & 11.56 & 11:42:37.042 & +05:53:39.56 & 1 & 4222$^b$ & 0.65 & 39.0 & 3.45 &  & 2 \\
201833600 & 14.25 & 11:17:56.071 & +05:59:18.16 & 1 & 4252$^a$ & 0.65 & 33.8 & 5.05 &  &  \\
201841433 & 14.57 & 11:40:49.625 & +06:08:05.49 & 1 & 4751$^a$ & 0.73 & 5.6 & 1.82 & Yes &  \\
201855371 & 13.00 & 11:53:19.146 & +06:24:44.14 & 1 & 4151$^a$ & 0.63 & 25.2 & 3.08 & Yes & 1 \\
201862715 & 10.25 & 11:43:38.011 & +06:33:49.41 & 1 & 5192$^a$ & 0.80 & 81.6 & 3.83 &  &  \\
201912552 & 12.47 & 11:30:14.510 & +07:35:18.21 & 1 & 3440$^a$ & 0.36 &  &  &  & 2 \\
201920032 & 12.89 & 11:36:25.658 & +07:45:11.21 & 1 & 5545$^a$ & 0.90 & 50.5 & 5.29 &  & 1 \\
201923289 & 13.69 & 11:39:40.926 & +07:49:33.19 & 1 & 5144$^a$ & 0.79 & 23.6 & 4.21 &  &  \\
201927336 & 13.10 & 11:23:44.157 & +07:55:01.55 & 1 & 5395$^a$ & 0.85 & 36.8 & 4.71 &  &  \\
202565282 & 15.11 & 16:29:42.253 & -29:12:06.21 & 2 & 3320$^e$ & 0.28 & 7.9 & 2.27 & Yes &  \\
202634963 & 12.10 & 16:11:35.495 & -28:56:04.69 & 2 & 5838$^a$ & 1.03 & 10.2 & 1.13 &  &  \\
202675839 & 12.36 & 16:15:22.103 & -28:46:48.58 & 2 & 4989$^a$ & 0.76 & 29.4 & 3.27 &  & 2 \\
202710713 & 12.24 & 16:16:16.056 & -28:38:56.88 & 2 & 3404$^a$ & 0.33 & 6.0 & -1.57 & Yes & 1 \\
202821899 & 12.58 & 16:36:38.403 & -28:14:20.62 & 2 & 5248$^d$ & 0.81 & 53.7 & 4.94 &  & 2 \\
202843107 & 11.83 & 16:22:11.469 & -28:09:42.56 & 2 & 4938$^a$ & 0.75 & 3.5 & -1.96 &  &  \\
202893157 & 14.42 & 16:26:14.203 & -27:58:59.11 & 2 & 3442$^e$ & 0.36 & 9.0 & 1.31 & Yes &  \\
202900527 & 12.30 & 16:27:14.676 & -27:57:25.38 & 2 & 4639$^d$ & 0.71 & 23.3 & 2.52 &  & 1 \\
203070421 & 12.54 & 16:41:48.749 & -27:21:39.72 & 2 & 5354$^a$ & 0.84 & 1.0 & -3.71 &  & 2 \\
203099398 & 10.63 & 16:15:15.131 & -27:15:41.99 & 2 & 3930$^a$ & 0.58 & 150.6 & 4.31 &  &  \\
203294831 & 11.57 & 15:59:31.010 & -26:36:15.72 & 2 & 6244$^a$ & 1.33 & 7.4 & 0.29 &  &  \\
203518244 & 13.23 & 16:16:39.099 & -25:52:12.17 & 2 & 4289$^a$ & 0.66 & 9.3 & 1.09 & Yes &  \\
203710387 & 14.27 & 16:16:30.683 & -25:12:20.17 & 2 & 2721$^e$ & 0.12 &  &  &  &  \\
203753577 & 11.11 & 16:51:26.842 & -25:03:12.25 & 2 & 5520$^a$ & 0.89 & 17.3 & 1.01 &  &  \\
203771098 & 11.65 & 16:10:17.693 & -24:59:25.19 & 2 & 5071$^a$ & 0.77 & 89.2 & 4.39 &  & 1 \\
203776696 & 15.04 & 16:26:26.740 & -24:58:11.81 & 2 & 3260$^e$ & 0.23 & 13.2 & 3.33 & Yes &  \\
203823381 & 13.47 & 16:28:32.890 & -24:47:54.93 & 2 & 2586$^e$ & 0.11 & 14.2 & 2.80 & Yes &  \\
203826436 & 12.24 & 16:13:48.243 & -24:47:13.42 & 2 & 4740$^a$ & 0.72 & 10.1 & 0.72 & Yes & 1 \\
203867512 & 11.86 & 16:52:59.357 & -24:37:34.53 & 2 & 5700$^a$ & 0.96 & 3.0 & -1.79 &  &  \\
203942067 & 12.08 & 16:15:17.873 & -24:19:09.22 & 2 & 5175$^a$ & 0.79 & 11.2 & 1.05 &  &  \\
204057095 & 11.58 & 16:11:00.760 & -23:50:25.27 & 2 & 5244$^a$ & 0.81 & 17.5 & 1.50 &  &  \\
204129699 & 10.61 & 16:21:45.780 & -23:32:52.31 & 2 & 5251$^a$ & 0.81 & 104.6 & 4.42 &  &  \\
204312847 & 11.37 & 16:41:39.288 & -22:49:42.43 & 2 & 5457$^a$ & 0.87 & 3.7 & -2.17 &  &  \\
204576757 & 13.67 & 16:28:37.826 & -21:46:03.02 & 2 & 4379$^a$ & 0.68 & 23.7 & 3.74 &  &  \\
204649811 & 11.61 & 16:19:16.965 & -21:27:36.09 & 2 & 5179$^a$ & 0.79 & 4.9 & -0.98 &  &  \\
204750116 & 11.53 & 15:55:16.734 & -21:01:36.61 & 2 & 5484$^a$ & 0.87 & 25.1 & 2.10 &  & 1 \\
204884005 & 11.51 & 16:37:19.550 & -20:25:42.16 & 2 & 4812$^d$ & 0.73 & 124.1 & 5.49 &  &  \\
204888276 & 12.54 & 15:59:59.443 & -20:24:32.49 & 2 & 3669$^a$ & 0.48 & 125.9 & 5.61 &  &  \\
204890128 & 11.89 & 16:16:34.035 & -20:24:01.92 & 2 & 4684$^d$ & 0.72 & 37.3 & 3.16 &  & 2 \\
204914585 & 12.49 & 16:08:13.909 & -20:17:18.21 & 2 & 4937$^a$ & 0.75 & 13.8 & 1.72 &  &  \\
205029914 & 12.18 & 16:36:06.065 & -19:44:40.65 & 2 & 5849$^b$ & 1.04 & 45.5 &  &  & 1 \\
205040048 & 14.99 & 16:08:40.439 & -19:41:45.04 & 2 & 3430$^a$ & 0.35 &  &  &  &  \\
205064326 & 12.84 & 16:47:33.224 & -19:34:45.53 & 2 & 3939$^a$ & 0.58 & 16.3 & 1.69 & Yes & 2 \\
205071984 & 12.01 & 16:49:42.260 & -19:32:34.16 & 2 & 4686$^a$ & 0.72 & 55.0 & 4.11 &  & 1 \\
205111664 & 12.13 & 16:14:43.227 & -19:20:47.82 & 2 & 4574$^a$ & 0.70 & 66.1 & 4.59 &  &  \\
205117205 & 14.36 & 16:10:14.737 & -19:19:09.38 & 2 & 2890$^g$ & 0.16 & 26.1 & 3.18 & Yes &  \\
205145448 & 13.65 & 16:33:47.672 & -19:10:40.04 & 2 & 3648$^a$ & 0.47 & 14.7 & 1.82 & Yes &  \\
205148699 & 12.39 & 16:52:38.516 & -19:09:41.94 & 2 & 5102$^a$ & 0.78 & 10.7 & 1.18 &  &  \\
205152172 & 13.49 & 16:20:43.202 & -19:08:38.90 & 2 & 3932$^a$ & 0.58 & 43.2 & 4.54 &  &  \\
205242733 & 13.49 & 16:27:31.175 & -18:40:30.59 & 2 & 3483$^e$ & 0.38 & 27.8 & 3.54 & Yes &  \\
205252523 & 14.79 & 16:28:10.426 & -18:37:26.10 & 2 & 4309$^d$ & 0.66 & 9.6 & 2.75 & Yes &  \\
205463986 & 10.92 & 16:06:06.633 & -17:25:02.48 & 2 & 5107$^a$ & 0.78 & 15.7 & 0.59 & Yes &  \\
205489894 & 12.34 & 16:29:53.840 & -17:14:50.02 & 2 & 3610$^a$ & 0.45 & 98.3 & 4.75 &  & 1 \\
205686202 & 14.04 & 16:26:34.329 & -15:47:32.59 & 2 & 3816$^a$ & 0.54 & 41.7 & 4.54 &  &  \\
205904628 & 8.22 & 22:26:18.189 & -18:00:40.21 & 3 & 6063$^a$ & 1.18 & 135.1 & 2.86 &  & 2 \\
205924614 & 13.09 & 22:15:00.462 & -17:15:02.55 & 3 & 4237$^a$ & 0.65 & 26.7 & 3.36 & Yes &  \\
205944181 & 12.41 & 22:15:41.978 & -16:33:48.74 & 3 & 5239$^a$ & 0.81 & 40.3 & 4.13 &  & 1 \\
205947161 & 11.16 & 22:43:50.326 & -16:27:44.85 & 3 & 5971$^a$ & 1.11 & 6.2 & -0.86 &  & 1 \\
205947214 & 16.12 & 22:18:27.991 & -16:27:39.28 & 3 & 3836$^e$ & 0.55 & 13.5 & 4.34 &  &  \\
205950854 & 12.11 & 22:12:26.373 & -16:20:30.32 & 3 & 5495$^a$ & 0.88 & 43.9 & 4.17 &  & 2 \\
205957328 & 12.46 & 22:39:36.587 & -16:07:47.19 & 3 & 5162$^a$ & 0.79 & 18.9 & 2.54 &  & 1 \\
205976958 & 15.56 & 22:37:14.323 & -15:30:50.94 & 3 & 4343$^e$ & 0.67 & 5.7 & 2.13 & Yes &  \\
205990339 & 16.77 & 22:03:53.128 & -15:06:23.55 & 3 & 2601$^e$ & 0.11 & 21.6 & 6.99 &  &  \\
205996447 & 15.26 & 22:38:54.392 & -14:55:32.42 & 3 & 4028$^a$ & 0.61 & 20.5 & 4.69 &  &  \\
205999468 & 12.93 & 22:21:37.589 & -14:50:22.13 & 3 & 4980$^a$ & 0.76 & 57.6 & 5.39 &  & 1 \\
206007892 & 12.02 & 22:28:10.625 & -14:35:57.77 & 3 & 5347$^a$ & 0.83 & 11.3 & 1.06 &  & 1 \\
206008091 & 12.51 & 22:21:48.174 & -14:35:35.83 & 3 & 5749$^a$ & 0.98 & 16.9 & 2.58 &  & 1 \\
206011496 & 10.92 & 22:48:07.566 & -14:29:40.88 & 3 & 5261$^a$ & 0.81 & 37.8 & 2.62 &  & 1 \\
206011691 & 12.32 & 22:41:12.885 & -14:29:20.35 & 3 & 4024$^a$ & 0.60 & 79.9 & 4.76 &  & 1 \\
206024342 & 13.05 & 22:05:06.533 & -14:07:17.99 & 3 & 5648$^a$ & 0.94 & 34.1 & 4.51 &  &  \\
206026136 & 14.10 & 22:50:46.011 & -14:04:11.59 & 3 & 4388$^a$ & 0.68 & 33.5 & 4.97 &  &  \\
206026904 & 12.15 & 22:15:17.237 & -14:02:59.31 & 3 & 4998$^a$ & 0.76 & 9.7 & 0.70 & Yes & 1 \\
206027655 & 13.87 & 22:35:46.162 & -14:01:39.88 & 3 & 4775$^a$ & 0.73 & 45.2 & 5.73 &  &  \\
206028176 & 12.24 & 22:01:12.074 & -14:00:52.41 & 3 & 6305$^a$ & 1.39 & 2.0 & -2.16 &  & 2 \\
206029450 & 15.50 & 22:23:31.904 & -13:58:46.64 & 3 & 4335$^d$ & 0.67 & 25.0 & 5.58 &  &  \\
206032309 & 15.78 & 22:44:57.768 & -13:54:03.32 & 3 & 2989$^e$ & 0.18 & 77.7 & 7.88 &  &  \\
206038483 & 12.59 & 22:34:25.484 & -13:43:54.13 & 3 & 5425$^a$ & 0.86 & 17.9 & 2.67 &  & 2 \\
206042996 & 16.06 & 22:30:03.258 & -13:36:36.41 & 3 & 3893$^a$ & 0.57 & 12.7 & 4.49 &  &  \\
206044803 & 12.98 & 22:38:41.938 & -13:33:36.09 & 3 & 5680$^a$ & 0.95 & 23.7 & 3.63 &  & 1 \\
206049452 & 13.13 & 22:18:06.370 & -13:26:14.41 & 3 & 4521$^d$ & 0.70 & 51.5 & 4.97 &  &  \\
206049764 & 12.45 & 22:09:21.797 & -13:25:43.91 & 3 & 5032$^a$ & 0.77 & 7.4 & 0.44 & Yes & 1 \\
206055981 & 13.42 & 22:31:26.137 & -13:15:52.66 & 3 & 4396$^a$ & 0.68 & 43.6 & 4.86 &  &  \\
206056433 & 13.25 & 22:20:42.969 & -13:15:08.14 & 3 & 4418$^a$ & 0.68 & 19.1 & 2.96 & Yes &  \\
206061524 & 14.44 & 22:20:13.766 & -13:06:52.66 & 3 & 4089$^a$ & 0.62 & 70.7 & 6.66 &  &  \\
206082454 & 12.31 & 22:21:14.010 & -12:33:24.84 & 3 & 5449$^a$ & 0.86 & 57.0 & 4.88 &  & 1 \\
206096602 & 12.05 & 22:17:27.403 & -12:11:14.99 & 3 & 4500$^a$ & 0.69 & 75.3 & 4.76 &  & 1 \\
206101302 & 12.70 & 22:13:42.400 & -12:03:58.95 & 3 & 5686$^a$ & 0.95 & 21.8 & 3.30 &  & 1 \\
206103150 & 11.76 & 22:04:48.731 & -12:01:08.01 & 3 & 5427$^a$ & 0.86 & 44.9 & 3.87 &  &  \\
206114294 & 15.74 & 22:09:22.613 & -11:44:03.40 & 3 & 3764$^a$ & 0.52 & 37.7 & 6.31 &  &  \\
206114630 & 11.03 & 22:01:19.327 & -11:43:27.39 & 3 & 5132$^a$ & 0.78 & 43.8 & 2.88 & Yes & 2 \\
206119924 & 10.31 & 22:24:36.383 & -11:34:43.28 & 3 & 4264$^a$ & 0.66 & 222.0 & 5.33 &  & 2 \\
206125618 & 13.89 & 22:09:39.267 & -11:25:43.47 & 3 & 5313$^a$ & 0.82 & 50.6 & 6.19 &  &  \\
206135075 & 11.89 & 22:31:45.746 & -11:10:55.35 & 3 & 6333$^a$ & 1.41 & 6.3 & 0.01 &  &  \\
206135267 & 9.23 & 22:13:10.747 & -11:10:38.49 & 3 & 4488$^a$ & 0.69 & 284.8 & 5.09 &  &  \\
206135682 & 13.21 & 22:10:32.562 & -11:09:58.31 & 3 & 4679$^a$ & 0.72 & 25.8 & 3.67 &  &  \\
206144956 & 10.40 & 22:12:50.820 & -10:55:31.35 & 3 & 4711$^a$ & 0.72 & 256.3 & 6.01 &  & 1 \\
206146957 & 11.38 & 21:58:54.254 & -10:52:30.25 & 3 & 5350$^a$ & 0.83 & 34.4 & 3.04 &  & 1 \\
206151047 & 13.43 & 22:14:51.602 & -10:46:09.00 & 3 & 5862$^a$ & 1.04 & 6.0 & 1.33 &  &  \\
206153219 & 12.05 & 22:06:06.408 & -10:42:41.58 & 3 & 6490$^a$ & 1.59 & 12.5 & 1.43 &  & 2 \\
206154641 & 11.30 & 22:49:32.567 & -10:40:31.98 & 3 & 5994$^a$ & 1.13 & 45.3 & 3.64 &  &  \\
206155547 & 14.62 & 22:14:25.515 & -10:39:10.03 & 3 & 5931$^a$ & 1.09 & 8.9 & 3.35 &  &  \\
206159027 & 12.60 & 22:16:04.748 & -10:34:02.34 & 3 & 4720$^a$ & 0.72 & 59.2 & 5.00 &  & 1 \\
206162305 & 14.81 & 22:23:02.289 & -10:29:18.89 & 3 & 4059$^e$ & 0.61 & 39.0 & 5.56 &  &  \\
206169375 & 12.56 & 22:56:03.932 & -10:19:56.04 & 3 & 6205$^a$ & 1.29 & 6.3 & 0.60 &  & 2 \\
206181769 & 12.77 & 22:33:54.191 & -10:05:05.81 & 3 & 5026$^a$ & 0.77 & 34.9 & 4.07 &  & 1 \\
206192335 & 11.87 & 22:10:39.406 & -09:53:23.14 & 3 & 5107$^a$ & 0.78 & 63.6 & 4.67 &  & 1 \\
206192813 & 14.88 & 22:46:53.865 & -09:52:53.83 & 3 & 3891$^e$ & 0.57 & 105.5 & 7.71 &  &  \\
206209135 & 14.41 & 22:18:29.271 & -09:36:44.58 & 3 & 3563$^a$ & 0.43 & 212.3 & 8.32 &  &  \\
206215704 & 15.60 & 22:20:22.757 & -09:30:34.31 & 3 & 4231$^d$ & 0.65 & 43.1 & 6.73 &  &  \\
206245553 & 11.75 & 22:20:06.115 & -09:03:21.93 & 3 & 6634$^a$ & 1.77 & 52.0 & 4.27 &  & 1 \\
206247743 & 10.58 & 22:33:28.414 & -09:01:21.97 & 3 & 4843$^a$ & 0.74 & 58.5 & 2.92 & Yes & 2 \\
206268299 & 12.43 & 22:39:40.644 & -08:42:52.22 & 3 & 5804$^a$ & 1.01 & 19.3 & 2.85 &  & 1 \\
206298289 & 14.69 & 22:29:25.845 & -08:16:00.13 & 3 & 3714$^a$ & 0.50 & 26.3 & 4.34 &  &  \\
206312951 & 14.50 & 22:28:20.414 & -08:02:29.50 & 3 & 3757$^a$ & 0.52 & 0.0 &  & Yes &  \\
206317286 & 13.81 & 22:30:28.224 & -07:58:20.66 & 3 & 4749$^a$ & 0.73 & 58.4 & 6.09 &  &  \\
206318379 & 14.85 & 22:22:29.852 & -07:57:19.32 & 3 & 2997$^g$ & 0.18 & 319.5 & 9.22 &  &  \\
206348688 & 12.57 & 22:35:22.764 & -07:28:11.47 & 3 & 5800$^a$ & 1.01 & 14.1 & 2.32 &  & 1 \\
206417197 & 13.35 & 22:28:32.032 & -06:20:51.02 & 3 & 4977$^d$ & 0.76 & 33.3 & 4.56 &  &  \\
206432863 & 13.01 & 22:28:25.341 & -06:05:12.04 & 3 & 5700$^d$ & 0.96 & 15.5 & 2.80 &  &  \\
206439513 & 11.44 & 22:31:24.842 & -05:58:40.68 & 3 & 6684$^a$ & 1.84 & 10.3 & 0.95 &  & 1 \\
206532093 & 11.56 & 22:22:18.697 & -04:12:22.60 & 3 & 5695$^d$ & 0.96 & 28.3 & 2.67 &  &  \\
206535016 & 11.64 & 22:20:57.662 & -04:08:22.11 & 3 & 5399$^a$ & 0.85 & 24.9 & 2.47 &  & 1 \\
206543223 & 11.49 & 22:24:02.678 & -03:57:15.80 & 3 & 5613$^a$ & 0.92 & 11.2 & 0.62 &  &  \\
\enddata
\tablecomments{$K_p$ is the \Kepler\ band magnitude of the host star. $T_{\rm eff,~phot}$ is our photometric estimate of the stellar effective temperature, obtained following the procedure outlined in Section \ref{phottemp}. $R_{\rm\star,~phot}$ is our estimate of the stellar radius based on the photometric effective temperature. $\rm PM_{\rm tot}$ is the total proper motion of the host star. $H_{J}$ is the reduced proper motion of the star, calculated using Equation \ref{reducedpropermotion}. The ``Possible Giant'' column is a binary flag noting possible giant host stars based on reduced proper motion. $N_{\rm TRES}$ is the number of spectroscopic observations we obtained with TRES. These observations are summarized further in Table \ref{tab:tres}.}
\tablenotetext{$a$}{$T_{\rm eff}$ derived using the \citet{boyajianextended} V-K relation.}
\tablenotetext{$b$}{$T_{\rm eff}$ derived using the \citet{boyajianextended} B-V relation.}
\tablenotetext{$c$}{$T_{\rm eff}$ derived using the \citet{boyajianextended} g-r relation.}
\tablenotetext{$d$}{$T_{\rm eff}$ derived using the \citet{irfm} J-K relation.}
\tablenotetext{$e$}{$T_{\rm eff}$ derived by interpolating the Mamajek H-K spectral type tables.}
\tablenotetext{$f$}{$T_{\rm eff}$ derived by interpolating the Mamajek V-R spectral type tables.}
\tablenotetext{$g$}{$T_{\rm eff}$ derived using the \citet{casagrande} V-K relation}

\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{cccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:tres} Summary of Spectroscopic Observations with TRES}
\tablehead{\colhead{EPIC} &
\colhead{$N_{\rm TRES}$} &
\colhead{$T_{\rm eff, spec}$} &
\colhead{$\log{g}$} &
\colhead{[M/H]} &
\colhead{$v\sin{i}$} &
\colhead{Absolute RV} &
\colhead{stdev$_{\rm RV}$} &
\colhead{$\sigma_{\rm RV}$} &
\colhead{Notes}
\\
\colhead{} &
\colhead{} &
\colhead{$K$} &
\colhead{} &
\colhead{} &
\colhead{\kms} &
\colhead{\kms} &
\colhead{\ms} &
\colhead{\ms} &
\colhead{}}
\startdata
201295312 & 1 &  &  &  &  &  &  &  & g \\
201324549 & 2 &  &  &  &  &  &  &  & b,e \\
201367065 & 3 &  &  &  &  &  & 46 & 46 & d \\
201384232 & 1 & 5617$~\pm~$53 & 4.67$~\pm~$0.10 & -0.12$~\pm~$0.08 & 3.1$~\pm~$0.5 & 7.82$~\pm~$0.10 &  &  &  \\
201403446 & 2 &  &  &  &  &  & 25 & 47 & g \\
201441872 & 1 & 5450$~\pm~$50 & 4.54$~\pm~$0.10 & -0.13$~\pm~$0.08 & 3.5$~\pm~$0.5 & -1.51$~\pm~$0.10 &  &  &  \\
201460826 & 1 &  &  &  &  &  &  &  & g \\
201505350 & 2 & 5391$~\pm~$50 & 4.60$~\pm~$0.10 & -0.03$~\pm~$0.08 & 2.6$~\pm~$0.5 & 7.41$~\pm~$0.10 & 155 & 30 &  \\
201546283 & 1 & 5368$~\pm~$50 & 4.58$~\pm~$0.10 & 0.15$~\pm~$0.08 & \textless 2.5 & -37.86$~\pm~$0.10 &  &  &  \\
201577035 & 2 & 5638$~\pm~$50 & 4.53$~\pm~$0.10 & -0.03$~\pm~$0.08 & \textless 2.5 & 8.28$~\pm~$0.10 & 39 & 27 &  \\
201606542 & 1 & 5333$~\pm~$50 & 4.54$~\pm~$0.10 & 0.06$~\pm~$0.08 & 14.5$~\pm~$0.5 & 11.14$~\pm~$0.35 &  &  &  \\
201613023 & 1 & 5663$~\pm~$50 & 4.30$~\pm~$0.10 & -0.11$~\pm~$0.08 & \textless 2.5 & 17.12$~\pm~$0.10 &  &  &  \\
201713348 & 3 & 4944$~\pm~$50 & 4.70$~\pm~$0.10 & -0.03$~\pm~$0.08 & \textless 2.5 & 13.71$~\pm~$0.18 &  &  & a \\
201828749 & 2 & 5628$~\pm~$50 & 4.57$~\pm~$0.10 & -0.18$~\pm~$0.08 & 2.6$~\pm~$0.5 & 9.98$~\pm~$0.10 & 15 & 34 &  \\
201855371 & 1 & 4382$~\pm~$50 & 4.71$~\pm~$0.10 & -0.35$~\pm~$0.08 & 2.6$~\pm~$0.5 & -12.27$~\pm~$0.43 &  &  &  \\
201912552 & 2 &  &  &  &  &  & 33 & 30 & e \\
201920032 & 1 & 5548$~\pm~$50 & 4.42$~\pm~$0.10 & 0.13$~\pm~$0.08 & 2.6$~\pm~$0.5 & 43.15$~\pm~$0.10 &  &  &  \\
202083828 & 3 &  &  &  &  &  & 108 & 68 & f \\
202088212 & 3 & 6260$~\pm~$50 & 4.37$~\pm~$0.10 & 0.16$~\pm~$0.08 & 13.6$~\pm~$0.5 & -3.99$~\pm~$0.23 & 2174 & 87 & b \\
202089657 & 5 &  &  &  &  &  & 131 & 40 & g \\
202090152 & 1 &  &  &  &  &  &  &  & e \\
202091388 & 2 & 5586$~\pm~$50 & 4.50$~\pm~$0.10 & 0.15$~\pm~$0.08 & 6.6$~\pm~$0.5 & -18.07$~\pm~$0.10 & 26 & 58 &  \\
202675839 & 2 & 5807$~\pm~$50 & 4.25$~\pm~$0.10 & 0.45$~\pm~$0.08 & 4.1$~\pm~$0.5 & 37.33$~\pm~$0.10 & 43 & 31 &  \\
202710713 & 1 &  &  &  &  &  &  &  & e \\
202821899 & 2 &  &  &  &  &  & 232 & 68 & g \\
202900527 & 1 &  &  &  &  &  &  &  & f \\
203070421 & 2 &  &  &  &  &  & 221 & 51 & e \\
203771098 & 1 & 5744$~\pm~$50 & 4.41$~\pm~$0.10 & 0.44$~\pm~$0.08 & 2.9$~\pm~$0.5 & 0.63$~\pm~$0.10 &  &  &  \\
203826436 & 1 & 5382$~\pm~$57 & 4.66$~\pm~$0.10 & -0.07$~\pm~$0.08 & 4.5$~\pm~$0.5 & -0.49$~\pm~$0.23 &  &  &  \\
204750116 & 1 & 5869$~\pm~$53 & 4.53$~\pm~$0.10 & 0.02$~\pm~$0.08 & 4.0$~\pm~$0.5 & 39.15$~\pm~$0.10 &  &  &  \\
204890128 & 2 & 5327$~\pm~$50 & 4.55$~\pm~$0.10 & -0.11$~\pm~$0.08 & \textless 2.5 & 43.52$~\pm~$0.10 & 24 & 39 & c \\
205029914 & 1 & 5774$~\pm~$50 & 4.37$~\pm~$0.10 & -0.08$~\pm~$0.08 & 3.2$~\pm~$0.5 & -19.64$~\pm~$0.10 &  &  &  \\
205064326 & 2 &  &  &  &  &  & 8 & 59 & f \\
205071984 & 1 & 5415$~\pm~$50 & 4.73$~\pm~$0.10 & 0.03$~\pm~$0.08 & \textless 2.5 & -1.82$~\pm~$0.14 &  &  &  \\
205489894 & 1 &  &  &  &  &  &  &  & f \\
205904628 & 2 &  &  &  &  &  & 1 & 14 & g \\
205944181 & 1 & 5257$~\pm~$50 & 4.49$~\pm~$0.10 & 0.03$~\pm~$0.08 & \textless 2.5 & -31.79$~\pm~$0.10 &  &  &  \\
205947161 & 1 &  &  &  &  &  &  &  & b,e \\
205950854 & 2 & 5554$~\pm~$50 & 4.46$~\pm~$0.10 & -0.13$~\pm~$0.08 & \textless 2.5 & -10.45$~\pm~$0.13 & 95 & 36 &  \\
205957328 & 1 & 5317$~\pm~$50 & 4.59$~\pm~$0.10 & 0.04$~\pm~$0.08 & 3.6$~\pm~$0.5 & 2.90$~\pm~$0.10 &  &  &  \\
205999468 & 1 &  &  &  &  &  &  &  & f \\
206007892 & 1 &  &  &  &  &  &  &  & f \\
206008091 & 1 & 5748$~\pm~$50 & 4.34$~\pm~$0.10 & -0.11$~\pm~$0.08 & 3.3$~\pm~$0.5 & -6.08$~\pm~$0.10 &  &  &  \\
206011496 & 1 & 5509$~\pm~$50 & 4.49$~\pm~$0.10 & 0.07$~\pm~$0.08 & \textless 2.5 & -18.10$~\pm~$0.10 &  &  &  \\
206011691 & 1 &  &  &  &  &  &  &  & d \\
206026904 & 1 & 5134$~\pm~$50 & 4.54$~\pm~$0.10 & 0.11$~\pm~$0.08 & \textless 2.5 & 6.77$~\pm~$0.10 &  &  &  \\
206028176 & 2 &  &  &  &  &  & 63 & 50 & e \\
206038483 & 2 &  &  &  &  &  &  &  & c,f \\
206044803 & 1 & 5761$~\pm~$50 & 4.38$~\pm~$0.10 & 0.17$~\pm~$0.08 & 4.5$~\pm~$0.5 & -4.96$~\pm~$0.10 &  &  &  \\
206049764 & 1 &  &  &  &  &  &  &  & g \\
206082454 & 1 & 5569$~\pm~$50 & 4.61$~\pm~$0.10 & -0.06$~\pm~$0.08 & \textless 2.5 & 21.68$~\pm~$0.10 &  &  &  \\
206096602 & 1 & 4636$~\pm~$50 & 4.70$~\pm~$0.10 & -0.29$~\pm~$0.08 & \textless 2.5 & 4.72$~\pm~$0.33 &  &  &  \\
206101302 & 1 &  &  &  &  &  &  &  & e \\
206114630 & 2 & 5277$~\pm~$50 & 4.65$~\pm~$0.10 & 0.12$~\pm~$0.08 & \textless 2.5 & -24.05$~\pm~$0.10 & 21 & 34 &  \\
206119924 & 2 & 4547$~\pm~$50 & 4.64$~\pm~$0.10 & 0.01$~\pm~$0.08 & \textless 2.5 & -18.30$~\pm~$0.56 & 52 & 15 &  \\
206144956 & 1 & 4799$~\pm~$50 & 4.55$~\pm~$0.10 & -0.34$~\pm~$0.08 & \textless 2.5 & 10.85$~\pm~$0.16 &  &  &  \\
206146957 & 1 & 5744$~\pm~$50 & 4.57$~\pm~$0.10 & -0.14$~\pm~$0.08 & 2.7$~\pm~$0.5 & -8.09$~\pm~$0.10 &  &  &  \\
206153219 & 2 &  &  &  &  &  &  &  & g \\
206159027 & 1 & 4893$~\pm~$50 & 4.74$~\pm~$0.10 & -0.21$~\pm~$0.08 & \textless 2.5 & 17.17$~\pm~$0.23 &  &  &  \\
206169375 & 2 &  &  &  &  &  & 14 & 50 & e \\
206181769 & 1 & 5131$~\pm~$50 & 4.53$~\pm~$0.10 & 0.06$~\pm~$0.08 & 2.9$~\pm~$0.5 & -37.25$~\pm~$0.10 &  &  &  \\
206192335 & 1 & 5459$~\pm~$50 & 4.59$~\pm~$0.10 & -0.15$~\pm~$0.08 & 3.2$~\pm~$0.5 & -27.35$~\pm~$0.10 &  &  &  \\
206245553 & 1 & 5844$~\pm~$50 & 4.35$~\pm~$0.10 & 0.09$~\pm~$0.08 & 4.2$~\pm~$0.5 & -38.84$~\pm~$0.13 &  &  &  \\
206247743 & 2 &  &  &  &  &  & 49 & 23 & g \\
206268299 & 1 & 5929$~\pm~$60 & 4.24$~\pm~$0.11 & -0.21$~\pm~$0.08 & 5.1$~\pm~$0.5 & 26.56$~\pm~$0.10 &  &  &  \\
206348688 & 1 & 6022$~\pm~$51 & 4.26$~\pm~$0.10 & 0.30$~\pm~$0.08 & 6.4$~\pm~$0.5 & 2.92$~\pm~$0.10 &  &  &  \\
206439513 & 1 &  &  &  &  &  &  &  & e \\
206535016 & 1 & 5199$~\pm~$50 & 4.52$~\pm~$0.10 & -0.17$~\pm~$0.08 & 3.2$~\pm~$0.5 & -6.74$~\pm~$0.11 &  &  &  \\
\enddata
\tablecomments{ $N_{\rm TRES}$ is the number of spectroscopic observations. The output parameters from SPC are: $T_{\rm eff, spec}$, the stellar effective temperature; $\log{g}$, the stellar surface gravity; [M/H], the metallicity; and $v\sin{i}$, the projected rotational velocity. The observed scatter in radial velocities is listed in the column labeled stdev$_{\rm RV}$, while the typical measurement uncertainty is listed in the column labeled $\sigma_{\rm RV}$. An observed scatter in radial velocity larger than the measurement uncertainties could indicate real radial velocity variations.  }

\tablenotetext{$a$}{One exposure is significantly weaker than others, so interpret multi-order velocity results are not reported.}
%\tablenotetext{$b$}{Possible composite spectrum, so SPC results not reported, and interpret multi-order velocities with caution.}
\tablenotetext{$b$}{Composite spectrum, so SPC and multi-order velocity results are not reported.}
\tablenotetext{$c$}{Moonlight contamination, so interpret results with caution. SPC and multi-order velocities may not be reported depending on the contamination.}
\tablenotetext{$d$}{Cool star with $T_{\rm eff, spec} < 4200$, so SPC results are not reported.}
\tablenotetext{$e$}{Weak CCF with the normalized cross correlation peak height \textless 0.9, so SPC results are not reported.}
\tablenotetext{$f$}{Weak exposure with S/N per resolution element less than 25, so SPC results are not reported}
\tablenotetext{$g$}{Surface gravity $\log{g} < 4.2$, so SPC results are not reported.}

\end{deluxetable*}

\clearpage
\LongTables
\begin{deluxetable*}{cccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{\label{tab:vels} List of Individual Observations with TRES}
\tablehead{\colhead{EPIC} &
\colhead{BJD$_{\rm UTC}$} &
\colhead{Absolute RV} &
\colhead{Relative RV} &
\colhead{$v\sin{i}$} &
\colhead{SNR$_{e}$} &
\colhead{Exposure time} &
\colhead{Notes}
\\
\colhead{} &
\colhead{} &
\colhead{\kms} &
\colhead{\ms} &
\colhead{\kms} &
\colhead{} &
\colhead{s} &
\colhead{}}
\startdata
201295312 & 2457046.96711 & 44.54 &  & 4 & 48.7 & 1800 & \\
201324549 & 2457026.05794 & -13.17 &  & 12 & 22.9 & 600 &  composite spectrum- triple\\
201324549 & 2457118.89639 & -13.24 &  & 10 & 31.2 & 1200 &  composite spectrum- triple\\
201367065 & 2457027.03626 & 30.48 & -9.7 $~ \pm ~$ 37.0 & 4 & 23.4 & 1200 & \\
201367065 & 2457081.93418 & 30.31 & 73.7 $~ \pm ~$ 64.4 & 4 & 13.9 & 1350 & \\
201367065 & 2457092.94708 & 30.38 & 0.0 $~ \pm ~$ 37.0 & 2 & 25.2 & 1200 & \\
201384232 & 2457144.68312 & 7.82 &  & 2 & 27.4 & 1200 & \\
201403446 & 2457050.92825 & 18.91 & -34.8 $~ \pm ~$ 47.1 & 6 & 39.6 & 900 & \\
201403446 & 2457058.93234 & 18.73 & 0.0 $~ \pm ~$ 47.1 & 6 & 47.8 & 1800 & \\
201441872 & 2457122.70237 & -1.51 &  & 2 & 31.5 & 1200 & \\
201460826 & 2457123.81666 & -20.75 &  & 6 & 36.5 & 600 & \\
201505350 & 2457056.86595 & 7.55 & 0.0 $~ \pm ~$ 29.7 & 6 & 36.4 & 3000 & \\
201505350 & 2457092.92406 & 7.27 & -219.4 $~ \pm ~$ 29.7 & 2 & 32.3 & 2400 & \\
201546283 & 2457051.03625 & -37.86 &  & 1 & 34.5 & 1800 & \\
201577035 & 2457046.99012 & 8.21 & 0.0 $~ \pm ~$ 27.4 & 1 & 41.9 & 1800 & \\
201577035 & 2457055.85878 & 8.35 & 55.8 $~ \pm ~$ 27.4 & 4 & 35.0 & 2700 & \\
201606542 & 2457120.90403 & 11.14 &  & 16 & 25.8 & 1200 & \\
201613023 & 2457046.94473 & 17.12 &  & 4 & 47.4 & 1800 & \\
201713348 & 2457045.91022 & 13.71 &  & 6 & 9.3 & 600 & \\
201713348 & 2457046.02393 & 13.71 &  & 4 & 33.2 & 3000 & \\
201713348 & 2457118.78420 & 14.43 &  & 6 & 28.1 & 360 & \\
201828749 & 2457055.88608 & 9.98 & 0.0 $~ \pm ~$ 33.8 & 4 & 33.1 & 1350 & \\
201828749 & 2457139.75964 & 9.92 & 20.7 $~ \pm ~$ 33.8 & 4 & 25.5 & 1200 & \\
201855371 & 2457118.83515 & -12.28 &  & 4 & 24.7 & 3000 & \\
201912552 & 2457057.83314 & 1.03 & 0.0 $~ \pm ~$ 29.6 & 0 & 28.8 & 3600 & \\
201912552 & 2457077.75616 & 0.57 & -47.1 $~ \pm ~$ 29.6 & 4 & 17.0 & 2800 & \\
201920032 & 2457121.82612 & 43.15 &  & 0 & 28.2 & 1800 & \\
202083828 & 2457003.89855 & 95.62 & 47.2 $~ \pm ~$ 55.1 & 4 & 15.3 & 4500 & \\
202083828 & 2457025.88953 & 95.28 & 0.0 $~ \pm ~$ 55.1 & 4 & 19.2 & 3600 & \\
202083828 & 2457031.92968 & 95.79 & -159.8 $~ \pm ~$ 95.1 & 4 & 13.9 & 3600 & \\
202088212 & 2456968.96024 & -8.00 & -4301.4 $~ \pm ~$ 91.9 & 12 & 32.3 & 1500 &  composite spectrum\\
202088212 & 2456987.87003 & -6.27 & -2694.4 $~ \pm ~$ 84.2 & 12 & 34.3 & 560 &  composite spectrum\\
202088212 & 2457118.69108 & -3.99 & 0.0 $~ \pm ~$ 84.2 & 12 & 44.2 & 1100 &  composite spectrum\\
202089657 & 2456968.98444 & 10.48 & 295.2 $~ \pm ~$ 36.3 & 6 & 32.6 & 1700 & \\
202089657 & 2456978.86912 & 10.16 & 0.0 $~ \pm ~$ 36.3 & 4 & 51.0 & 900 & \\
202089657 & 2457014.82245 & 10.24 & 13.3 $~ \pm ~$ 47.4 & 4 & 32.2 & 960 & \\
202089657 & 2457018.86485 & 10.12 & -18.4 $~ \pm ~$ 37.0 & 6 & 30.2 & 700 & \\
202089657 & 2457031.87232 & 10.23 & 28.7 $~ \pm ~$ 40.9 & 6 & 34.3 & 900 & \\
202090152 & 2457321.87722 & 15.81 &  & 20 & 31.8 & 500 & \\
202091388 & 2456978.88873 & -18.09 & 0.0 $~ \pm ~$ 58.4 & 6 & 28.6 & 2000 & \\
202091388 & 2456988.82106 & -18.05 & -37.4 $~ \pm ~$ 58.4 & 6 & 26.6 & 3400 & \\
202675839 & 2457172.78492 & 37.32 & 60.7 $~ \pm ~$ 30.9 & 4 & 28.6 & 1500 & \\
202675839 & 2457211.76814 & 37.35 & 0.0 $~ \pm ~$ 30.9 & 4 & 28.0 & 1800 & \\
202710713 & 2457153.86355 & -54.96 &  & 6 & 19.5 & 1200 & \\
202821899 & 2457151.92288 & -46.94 & 0.0 $~ \pm ~$ 67.6 & 8 & 24.3 & 2000 & \\
202821899 & 2457153.88375 & -46.78 & 328.2 $~ \pm ~$ 67.6 & 8 & 26.8 & 1800 & \\
202900527 & 2457168.87299 & -75.71 &  & 16 & 18.5 & 2000 & \\
203070421 & 2457167.83809 & -40.38 & 311.9 $~ \pm ~$ 51.5 & 16 & 29.1 & 1700 & \\
203070421 & 2457168.83303 & -40.44 & 0.0 $~ \pm ~$ 51.5 & 12 & 30.3 & 1800 & \\
203771098 & 2457122.89469 & 0.66 &  & 4 & 53.8 & 1080 & \\
203826436 & 2457144.88691 & -0.57 &  & 6 & 25.8 & 2000 & \\
204750116 & 2457149.86895 & 39.15 &  & 4 & 28.2 & 1100 & \\
204890128 & 2457149.89984 & 43.14 & -33.6 $~ \pm ~$ 39.3 & 2 & 23.3 & 2000 &  slight lunar contamination\\
204890128 & 2457167.88083 & 43.52 & 0.0 $~ \pm ~$ 39.3 & 0 & 28.1 & 1600 & \\
205029914 & 2457184.75908 & -19.64 &  & 4 & 33.0 & 1100 & \\
205064326 & 2457151.86150 & -56.88 & 0.0 $~ \pm ~$ 59.2 & 4 & 19.8 & 2600 & \\
205064326 & 2457171.81275 & -56.96 & 10.6 $~ \pm ~$ 59.2 & 6 & 17.0 & 2200 & \\
205071984 & 2457150.87299 & -1.83 &  & 4 & 28.1 & 1800 & \\
205489894 & 2457152.88461 & 14.58 &  & 4 & 19.7 & 2500 & \\
205904628 & 2457227.92631 & -17.48 & 0.0 $~ \pm ~$ 14.1 & 4 & 112.8 & 360 & \\
205904628 & 2457271.74228 & -17.50 & -1.5 $~ \pm ~$ 14.1 & 4 & 93.3 & 250 & \\
205944181 & 2457285.76595 & -31.79 &  & 2 & 27.9 & 2000 & \\
205947161 & 2457294.83524 & -42.96 &  & 10 & 30.1 & 700 &  composite spectrum- double\\
205950854 & 2457271.87947 & -10.35 & 134.9 $~ \pm ~$ 35.8 & 4 & 22.0 & 800 & \\
205950854 & 2457295.74556 & -10.45 & 0.0 $~ \pm ~$ 35.8 & 4 & 31.0 & 1050 & \\
205957328 & 2457295.76431 & 2.90 &  & 2 & 28.4 & 1600 & \\
205999468 & 2457269.75157 & -40.51 &  & 4 & 7.7 & 600 & \\
206007892 & 2457289.85068 & -8.41 &  & 4 & 23.6 & 1080 & \\
206008091 & 2457285.81080 & -6.08 &  & 4 & 30.9 & 1800 & \\
206011496 & 2457293.67416 & -18.10 &  & 2 & 31.0 & 420 & \\
206011691 & 2457271.76959 & 4.87 &  & 2 & 25.8 & 2200 & \\
206026904 & 2457295.70453 & 6.77 &  & 0 & 26.9 & 1200 & \\
206028176 & 2457271.86617 & 28.75 & 0.0 $~ \pm ~$ 49.9 & 16 & 32.5 & 1200 & \\
206028176 & 2457285.83185 & 28.87 & 89.0 $~ \pm ~$ 49.9 & 16 & 29.0 & 1500 & \\
206038483 & 2457290.76206 & -44.98 &  & 6 & 12.1 & 500 & \\
206038483 & 2457320.66201 & -44.87 &  & 4 & 24.5 & 2700 &  slight lunar contamination\\
206044803 & 2457296.68444 & -4.96 &  & 4 & 25.9 & 1800 & \\
206049764 & 2457290.74704 & -13.08 &  & 0 & 25.0 & 1500 & \\
206082454 & 2457296.73078 & 21.69 &  & 2 & 28.4 & 1200 & \\
206096602 & 2457284.73107 & 4.67 &  & 0 & 25.3 & 2400 & \\
206101302 & 2457294.81672 & -12.57 &  & 8 & 26.4 & 2050 & \\
206114630 & 2457269.76797 & -23.96 & 29.5 $~ \pm ~$ 33.9 & 2 & 26.9 & 1175 & \\
206114630 & 2457288.88313 & -24.13 & 0.0 $~ \pm ~$ 33.9 & 4 & 24.7 & 750 & \\
206119924 & 2457269.74322 & -18.29 & 73.6 $~ \pm ~$ 15.0 & 2 & 25.4 & 500 & \\
206119924 & 2457304.64656 & -18.29 & 0.0 $~ \pm ~$ 15.0 & 2 & 29.1 & 660 & \\
206144956 & 2457293.64330 & 10.85 &  & 0 & 30.8 & 360 & \\
206146957 & 2457289.78189 & -8.11 &  & 2 & 52.4 & 1500 & \\
206153219 & 2457271.85146 & 46.23 &  & 6 & 23.5 & 950 & \\
206153219 & 2457294.68825 & 46.34 &  & 6 & 34.3 & 1350 & \\
206159027 & 2457294.71064 & 17.17 &  & 0 & 24.6 & 1900 & \\
206169375 & 2457271.81597 & 14.15 & 0.0 $~ \pm ~$ 49.6 & 6 & 31.2 & 1600 & \\
206169375 & 2457304.68245 & 14.29 & 20.0 $~ \pm ~$ 49.6 & 6 & 28.4 & 1700 & \\
206181769 & 2457295.72575 & -37.25 &  & 4 & 25.5 & 1900 & \\
206192335 & 2457295.69138 & -27.35 &  & 1 & 26.2 & 650 & \\
206245553 & 2457285.79256 & -38.84 &  & 4 & 28.6 & 900 & \\
206247743 & 2457269.78205 & 24.45 & 69.9 $~ \pm ~$ 22.7 & 4 & 26.5 & 615 & \\
206247743 & 2457285.78300 & 24.61 & 0.0 $~ \pm ~$ 22.7 & 4 & 28.2 & 400 & \\
206268299 & 2457271.83604 & 26.52 &  & 6 & 31.2 & 1350 & \\
206348688 & 2457289.80987 & 2.92 &  & 6 & 27.9 & 1500 & \\
206439513 & 2457328.60872 & -20.34 &  & 6 & 31.9 & 850 & \\
206535016 & 2457296.71276 & -6.74 &  & 0 & 29.6 & 900 & \\
\enddata
\tablecomments{Absolute RV is measured from the cross correlation of the TRES order containing the Mg b triplet near 519 nm, as described in Section \ref{spectroscopy}. The accuracy of these measurements is perhaps 100 \ms, mostly limited by systematic errors in establishing the transfer to the IAU Radial Velocity Standard Stars. Relative RV is measured from the multi-order velocity analysis described in Section \ref{spectroscopy}, and can have a precision as good as about 15 \ms. The column labeled $v\sin{i}$ gives the equatorial rotational velocity of the model spectrum producing the highest cross-correlation peak, and is only a rough estimate of $v\sin{i}$. The values should not be trusted for rotational velocities slower than about 5 \kms. SNR$_e$ is the signal-to-noise ratio per resolution element in the continuum near 519 nm.}

\end{deluxetable*}
